Wikidata from a Research Perspective -- A Systematic Mapping Study of Wikidata

Wikidata is one of the most edited knowledge bases which contains structured data. It serves as the data source for many projects in the Wikimedia sphere and beyond. Since its inception in October 2012, it has been increasingly growing in term of both its community and its content. This growth is reflected by an expanding number of research focusing on Wikidata. Our study aims to provide a general overview of the research performed on Wikidata through a systematic mapping study in order to identify the current topical coverage of existing research as well as the white spots which need further investigation. In this study, 67 peer-reviewed research from journals and conference proceedings were selected, and classified into meaningful categories. We describe this data set descriptively by showing the publication frequency, the publication venue and the origin of the authors and reveal current research focuses. These especially include aspects concerning data quality, including questions related to language coverage and data integrity. These results indicate a number of future research directions, such as, multilingualism and overcoming language gaps, the impact of plurality on the quality of Wikidata's data, Wikidata's potential in various disciplines, and usability of user interface.

==> sample-sigconf.bib <==
%%% ====================================================================
%%%  BibTeX-file{
%%%     author          = "Gerry Murray",
%%%     version         = "1.2",
%%%     date            = "2 April 2012",
%%%     filename        = "acmsmall-sample-bibfile.bib",
%%%     address         = "ACM, NY",
%%%     email           = "murray at hq.acm.org",
%%%     codetable       = "ISO/ASCII",
%%%     keywords        = "ACM Reference Format, bibliography, citation, references",
%%%     supported       = "yes",
%%%     docstring       = "This BibTeX database file contains 'bibdata' entries
%%%                        that 'match' the examples provided in the Specifications Document
%%%                        AND, also, 'legacy'-type bibs. It should assist authors in
%%%                        choosing the 'correct' at-bibtype and necessary bib-fields
%%%                        so as to obtain the appropriate ACM Reference Format output.
%%%                        It also contains many 'Standard Abbreviations'. "
%%%  }
%%% ====================================================================

% Journals

% First the Full Name is given, then the abbreviation used in the AMS Math
% Reviews, with an indication if it could not be found there.
% Note the 2nd overwrites the 1st, so swap them if you want the full name.

 %{AMS}
 @String{AMSTrans = "American Mathematical Society Translations" }
 @String{AMSTrans = "Amer. Math. Soc. Transl." }
 @String{BullAMS = "Bulletin of the American Mathematical Society" }
 @String{BullAMS = "Bull. Amer. Math. Soc." }
 @String{ProcAMS = "Proceedings of the American Mathematical Society" }
 @String{ProcAMS = "Proc. Amer. Math. Soc." }
 @String{TransAMS = "Transactions of the American Mathematical Society" }
 @String{TransAMS = "Trans. Amer. Math. Soc." }

 %ACM
 @String{CACM = "Communications of the {ACM}" }
 @String{CACM = "Commun. {ACM}" }
 @String{CompServ = "Comput. Surveys" }
 @String{JACM = "J. ACM" }
 @String{ACMMathSoft = "{ACM} Transactions on Mathematical Software" }
 @String{ACMMathSoft = "{ACM} Trans. Math. Software" }
 @String{SIGNUM = "{ACM} {SIGNUM} Newsletter" }
 @String{SIGNUM = "{ACM} {SIGNUM} Newslett." }

 @String{AmerSocio = "American Journal of Sociology" }
 @String{AmerStatAssoc = "Journal of the American Statistical Association" }
 @String{AmerStatAssoc = "J. Amer. Statist. Assoc." }
 @String{ApplMathComp = "Applied Mathematics and Computation" }
 @String{ApplMathComp = "Appl. Math. Comput." }
 @String{AmerMathMonthly = "American Mathematical Monthly" }
 @String{AmerMathMonthly = "Amer. Math. Monthly" }
 @String{BIT = "{BIT}" }
 @String{BritStatPsych = "British Journal of Mathematical and Statistical
          Psychology" }
 @String{BritStatPsych = "Brit. J. Math. Statist. Psych." }
 @String{CanMathBull = "Canadian Mathematical Bulletin" }
 @String{CanMathBull = "Canad. Math. Bull." }
 @String{CompApplMath = "Journal of Computational and Applied Mathematics" }
 @String{CompApplMath = "J. Comput. Appl. Math." }
 @String{CompPhys = "Journal of Computational Physics" }
 @String{CompPhys = "J. Comput. Phys." }
 @String{CompStruct = "Computers and Structures" }
 @String{CompStruct = "Comput. \& Structures" }
 @String{CompJour = "The Computer Journal" }
 @String{CompJour = "Comput. J." }
 @String{CompSysSci = "Journal of Computer and System Sciences" }
 @String{CompSysSci = "J. Comput. System Sci." }
 @String{Computing = "Computing" }
 @String{ContempMath = "Contemporary Mathematics" }
 @String{ContempMath = "Contemp. Math." }
 @String{Crelle = "Crelle's Journal" }
 @String{GiornaleMath = "Giornale di Mathematiche" }
 @String{GiornaleMath = "Giorn. Mat." } % didn't find in AMS MR., ibid.

 %IEEE
 @String{Computer = "{IEEE} Computer" }
 @String{IEEETransComp = "{IEEE} Transactions on Computers" }
 @String{IEEETransComp = "{IEEE} Trans. Comput." }
 @String{IEEETransAC = "{IEEE} Transactions on Automatic Control" }
 @String{IEEETransAC = "{IEEE} Trans. Automat. Control" }
 @String{IEEESpec = "{IEEE} Spectrum" } % didn't find in AMS MR
 @String{ProcIEEE = "Proceedings of the {IEEE}" }
 @String{ProcIEEE = "Proc. {IEEE}" } % didn't find in AMS MR
 @String{IEEETransAeroElec = "{IEEE} Transactions on Aerospace and Electronic
     Systems" }
 @String{IEEETransAeroElec = "{IEEE} Trans. Aerospace Electron. Systems" }

 @String{IMANumerAna = "{IMA} Journal of Numerical Analysis" }
 @String{IMANumerAna = "{IMA} J. Numer. Anal." }
 @String{InfProcLet = "Information Processing Letters" }
 @String{InfProcLet = "Inform. Process. Lett." }
 @String{InstMathApp = "Journal of the Institute of Mathematics and
     its Applications" }
 @String{InstMathApp = "J. Inst. Math. Appl." }
 @String{IntControl = "International Journal of Control" }
 @String{IntControl = "Internat. J. Control" }
 @String{IntNumerEng = "International Journal for Numerical Methods in
     Engineering" }
 @String{IntNumerEng = "Internat. J. Numer. Methods Engrg." }
 @String{IntSuper = "International Journal of Supercomputing Applications" }
 @String{IntSuper = "Internat. J. Supercomputing Applic." } % didn't find
%% in AMS MR
 @String{Kibernetika = "Kibernetika" }
 @String{JResNatBurStand = "Journal of Research of the National Bureau
     of Standards" }
 @String{JResNatBurStand = "J. Res. Nat. Bur. Standards" }
 @String{LinAlgApp = "Linear Algebra and its Applications" }
 @String{LinAlgApp = "Linear Algebra Appl." }
 @String{MathAnaAppl = "Journal of Mathematical Analysis and Applications" }
 @String{MathAnaAppl = "J. Math. Anal. Appl." }
 @String{MathAnnalen = "Mathematische Annalen" }
 @String{MathAnnalen = "Math. Ann." }
 @String{MathPhys = "Journal of Mathematical Physics" }
 @String{MathPhys = "J. Math. Phys." }
 @String{MathComp = "Mathematics of Computation" }
 @String{MathComp = "Math. Comp." }
 @String{MathScand = "Mathematica Scandinavica" }
 @String{MathScand = "Math. Scand." }
 @String{TablesAidsComp = "Mathematical Tables and Other Aids to Computation" }
 @String{TablesAidsComp = "Math. Tables Aids Comput." }
 @String{NumerMath = "Numerische Mathematik" }
 @String{NumerMath = "Numer. Math." }
 @String{PacificMath = "Pacific Journal of Mathematics" }
 @String{PacificMath = "Pacific J. Math." }
 @String{ParDistComp = "Journal of Parallel and Distributed Computing" }
 @String{ParDistComp = "J. Parallel and Distrib. Comput." } % didn't find
%% in AMS MR
 @String{ParComputing = "Parallel Computing" }
 @String{ParComputing = "Parallel Comput." }
 @String{PhilMag = "Philosophical Magazine" }
 @String{PhilMag = "Philos. Mag." }
 @String{ProcNAS = "Proceedings of the National Academy of Sciences
                    of the USA" }
 @String{ProcNAS = "Proc. Nat. Acad. Sci. U. S. A." }
 @String{Psychometrika = "Psychometrika" }
 @String{QuartMath = "Quarterly Journal of Mathematics, Oxford, Series (2)" }
 @String{QuartMath = "Quart. J. Math. Oxford Ser. (2)" }
 @String{QuartApplMath = "Quarterly of Applied Mathematics" }
 @String{QuartApplMath = "Quart. Appl. Math." }
 @String{RevueInstStat = "Review of the International Statisical Institute" }
 @String{RevueInstStat = "Rev. Inst. Internat. Statist." }

 %SIAM
 @String{JSIAM = "Journal of the Society for Industrial and Applied
     Mathematics" }
 @String{JSIAM = "J. Soc. Indust. Appl. Math." }
 @String{JSIAMB = "Journal of the Society for Industrial and Applied
     Mathematics, Series B, Numerical Analysis" }
 @String{JSIAMB = "J. Soc. Indust. Appl. Math. Ser. B Numer. Anal." }
 @String{SIAMAlgMeth = "{SIAM} Journal on Algebraic and Discrete Methods" }
 @String{SIAMAlgMeth = "{SIAM} J. Algebraic Discrete Methods" }
 @String{SIAMAppMath = "{SIAM} Journal on Applied Mathematics" }
 @String{SIAMAppMath = "{SIAM} J. Appl. Math." }
 @String{SIAMComp = "{SIAM} Journal on Computing" }
 @String{SIAMComp = "{SIAM} J. Comput." }
 @String{SIAMMatrix = "{SIAM} Journal on Matrix Analysis and Applications" }
 @String{SIAMMatrix = "{SIAM} J. Matrix Anal. Appl." }
 @String{SIAMNumAnal = "{SIAM} Journal on Numerical Analysis" }
 @String{SIAMNumAnal = "{SIAM} J. Numer. Anal." }
 @String{SIAMReview = "{SIAM} Review" }
 @String{SIAMReview = "{SIAM} Rev." }
 @String{SIAMSciStat = "{SIAM} Journal on Scientific and Statistical
     Computing" }
 @String{SIAMSciStat = "{SIAM} J. Sci. Statist. Comput." }

 @String{SoftPracExp = "Software Practice and Experience" }
 @String{SoftPracExp = "Software Prac. Experience" } % didn't find in AMS MR
 @String{StatScience = "Statistical Science" }
 @String{StatScience = "Statist. Sci." }
 @String{Techno = "Technometrics" }
 @String{USSRCompMathPhys = "{USSR} Computational Mathematics and Mathematical
     Physics" }
 @String{USSRCompMathPhys = "{U. S. S. R.} Comput. Math. and Math. Phys." }
 @String{VLSICompSys = "Journal of {VLSI} and Computer Systems" }
 @String{VLSICompSys = "J. {VLSI} Comput. Syst." }
 @String{ZAngewMathMech = "Zeitschrift fur Angewandte Mathematik und
     Mechanik" }
 @String{ZAngewMathMech = "Z. Angew. Math. Mech." }
 @String{ZAngewMathPhys = "Zeitschrift fur Angewandte Mathematik und Physik" }
 @String{ZAngewMathPhys = "Z. Angew. Math. Phys." }

% Publishers % ================================================= |

 @String{Academic = "Academic Press" }
 @String{ACMPress = "{ACM} Press" }
 @String{AdamHilger = "Adam Hilger" }
 @String{AddisonWesley = "Addison-Wesley" }
 @String{AllynBacon = "Allyn and Bacon" }
 @String{AMS = "American Mathematical Society" }
 @String{Birkhauser = "Birkha{\"u}ser" }
 @String{CambridgePress = "Cambridge University Press" }
 @String{Chelsea = "Chelsea" }
 @String{ClaredonPress = "Claredon Press" }
 @String{DoverPub = "Dover Publications" }
 @String{Eyolles = "Eyolles" }
 @String{HoltRinehartWinston = "Holt, Rinehart and Winston" }
 @String{Interscience = "Interscience" }
 @String{JohnsHopkinsPress = "The Johns Hopkins University Press" }
 @String{JohnWileySons = "John Wiley and Sons" }
 @String{Macmillan = "Macmillan" }
 @String{MathWorks = "The Math Works Inc." }
 @String{McGrawHill = "McGraw-Hill" }
 @String{NatBurStd = "National Bureau of Standards" }
 @String{NorthHolland = "North-Holland" }
 @String{OxfordPress = "Oxford University Press" }  %address Oxford or London?
 @String{PergamonPress = "Pergamon Press" }
 @String{PlenumPress = "Plenum Press" }
 @String{PrenticeHall = "Prentice-Hall" }
 @String{SIAMPub = "{SIAM} Publications" }
 @String{Springer = "Springer-Verlag" }
 @String{TexasPress = "University of Texas Press" }
 @String{VanNostrand = "Van Nostrand" }
 @String{WHFreeman = "W. H. Freeman and Co." }

%Entries

@Article{Abril07,
  author        = "Patricia S. Abril and Robert Plant",
  title         = "The patent holder's dilemma: Buy, sell, or troll?",
  journal       = "Communications of the ACM",
  volume        = "50",
  number        = "1",
  month         = jan,
  year          = "2007",
  pages         = "36--44",
  doi           = "10.1145/1188913.1188915",
  url           = "http://doi.acm.org/10.1145/1219092.1219093",
  note          = "",
}

@Article{Cohen07,
  author        = "Sarah Cohen and Werner Nutt and Yehoshua Sagic",
  title         = "Deciding equivalances among conjunctive aggregate queries",
  journal       = JACM,
  articleno     = "5",
  numpages      = "50",
  volume        = "54",
  number        = "2",
  month         = apr,
  year          = "2007",
  doi           = "10.1145/1219092.1219093",
  url           = "http://doi.acm.org/10.1145/1219092.1219093",
  acmid         = "1219093",
  note          = "",
}


@periodical{JCohen96,
  key =          "Cohen",
  editor =       "Jacques Cohen",
  title =        "Special issue: Digital Libraries",
  journal =      CACM,
  volume =       "39",
  number =       "11",
  month =        nov,
  year =         "1996",
}


@Book{Kosiur01,
  author =       "David Kosiur",
  title =        "Understanding Policy-Based Networking",
  publisher =    "Wiley",
  year =         "2001",
  address =      "New York, NY",
  edition =      "2nd.",
  editor =       "",
  volume =       "",
  number =       "",
  series =       "",
  month =        "",
  note =         "",
}


@Book{Harel79,
  author =       "David Harel",
  year =         "1979",
  title =        "First-Order Dynamic Logic",
  series =       "Lecture Notes in Computer Science",
  volume =       "68",
  address =      "New York, NY",
  publisher =    "Springer-Verlag",
  doi =          "10.1007/3-540-09237-4",
  url =          "http://dx.doi.org/10.1007/3-540-09237-4",
  editor =       "",
  number =       "",
  month =        "",
  note =         "",
}


@Inbook{Editor00,
  author =       "",
  editor =       "Ian Editor",
  title =        "The title of book one",
  subtitle =     "The book subtitle",
  series =       "The name of the series one",
  year =         "2007",
  volume =       "9",
  address =      "Chicago",
  edition =      "1st.",
  publisher =    "University of Chicago Press",
  doi =          "10.1007/3-540-09237-4",
  url =          "http://dx.doi.org/10.1007/3-540-09456-9",
  chapter =      "",
  pages =        "",
  number =       "",
  type =         "",
  month =        "",
  note =         "",
}

%
@InBook{Editor00a,
  author =       "",
  editor =       "Ian Editor",
  title =        "The title of book two",
  subtitle =     "The book subtitle",
  series =       "The name of the series two",
  year =         "2008",
  address =      "Chicago",
  edition =      "2nd.",
  publisher =    "University of Chicago Press",
  doi =          "10.1007/3-540-09237-4",
  url =          "http://dx.doi.org/10.1007/3-540-09456-9",
  volume =       "",
  chapter =      "100",
  pages =        "",
  number =       "",
  type =         "",
  month =        "",
  note =         "",
}


% incollection (has an editor, title, and possibly a booktitle)
@Incollection{Spector90,
  author =       "Asad Z. Spector",
  title =        "Achieving application requirements",
  booktitle =    "Distributed Systems",
  publisher =    "ACM Press",
  address =      "New York, NY",
  year =         "1990",
  edition =      "2nd.",
  chapter =      "",
  editor =       "Sape Mullender",
  pages =        "19--33",
  doi =          "10.1145/90417.90738",
  url =          "http://doi.acm.org/10.1145/90417.90738",
  volume =       "",
  number =       "",
  series =       "",
  type =         "",
  month =        "",
  note =         "",
}


% incollection (has an editor, title, and possibly a booktitle)
@Incollection{Douglass98,
  author =       "Bruce P. Douglass and David Harel and Mark B. Trakhtenbrot",
  title =        "Statecarts in use: structured analysis and object-orientation",
  series =       "Lecture Notes in Computer Science",
  booktitle =    "Lectures on Embedded Systems",
  publisher =    "Springer-Verlag",
  address =      "London",
  volume =       "1494",
  year =         "1998",
  chapter =      "",
  editor =       "Grzegorz Rozenberg and Frits W. Vaandrager",
  pages =        "368--394",
  doi =          "10.1007/3-540-65193-4_29",
  url =          "http://dx.doi.org/10.1007/3-540-65193-4_29",
  edition =      "",
  number =       "",
  type =         "",
  month =        "",
  note =         "",
}


@Book{Knuth97,
  author =       "Donald E. Knuth",
  title =        "The Art of Computer Programming, Vol. 1: Fundamental Algorithms (3rd. ed.)",
  publisher =    "Addison Wesley Longman Publishing Co., Inc.",
  year =         "1997",
  address =      "",
  edition =      "",
  editor =       "",
  volume =       "",
  number =       "",
  series =       "",
  month =        "",
  note =         "",
}


@Book{Knuth98,
  author =       "Donald E. Knuth",
  year =         "1998",
  title =        "The Art of Computer Programming",
  series =       "Fundamental Algorithms",
  volume =       "1",
  edition =      "3rd",
  address =      "",
  publisher =    "Addison Wesley Longman Publishing Co., Inc.",
  doi =          "",
  url =          "",
  editor =       "",
  number =       "",
  month =        "",
  note =         "(book)",
}

%Inbook{Knuth97,
%  author =       "Donald E. Knuth",
%  title =        "The Art of Computer Programming",
%  booktitle =    "the booktitle",
%  edition =      "3",
%  volume =       "1",
%  year =         "1997",
%  publisher =    "Addison Wesley Longman Publishing Co., Inc.",
%  editor =       "",
%  number =       "",
%  series =       "Fundamental Algorithms",
%  type =         "",
%  chapter =      "",
%  pages =        "",
%  address =      "",
%  month =        "",
%  note =         "(inbook)",
%}

%INBOOK{DK:73-inbook-full,
%   author = "Donald E. Knuth",
%   title = "Fundamental Algorithms (inbook w series)",
%   volume = 1,
%   series = "The Art of Computer Programming",
%   publisher = "Addison-Wesley",
%   address = "Reading, Massachusetts",
%   edition = "Second",
%   month = "10~" # jan,
%   year = "1973",
%   type = "Section",
%   chapter = "1.2",
%   pages = "10--119",
%   note = "Full INBOOK entry (w series)",
%}

%INcollection{DK:74-incoll,
%   author = "Donald E. Knuth",
%   title = "Fundamental Algorithms (incoll)",
%   volume = 1,
%   booktitle = "The Art of Computer Programming",
%   publisher = "Addison-Wesley",
%   address = "Reading, Massachusetts",
%   month = "10~" # jan,
%   year = "1974",
%   pages = "10--119",
%   editor = "Bernard Rous",
%   note = "This is a full incoll entry with an editor",
%}

%INcollection{DK:75-incollws,
%   author = "Donald E. Knuth",
%   title = "Fundamental Algorithms (incoll w series)",
%   volume = 1,
%   booktitle = "The Art of Computer Programming",
%   series = "The Art of Computer Programming",
%   publisher = "Addison-Wesley",
%   address = "Reading, Massachusetts",
%   month = "10~" # jan,
%   year = "1975",
%   pages = "10--119",
%   editor = "Bernard Rous",
%   note = "This is a full incoll entry with an editor and series",
%}


@incollection{GM05,
Author= "Dan Geiger and Christopher Meek",
Title= "Structured Variational Inference Procedures and their Realizations (as incol)",
Year= 2005,
Booktitle="Proceedings of Tenth International Workshop on Artificial Intelligence and Statistics, {\rm The Barbados}",
Publisher="The Society for Artificial Intelligence and Statistics",
Month= jan,
Editors= "Z. Ghahramani and R. Cowell"
}

@Inproceedings{Smith10,
  author =       "Stan W. Smith",
  title =        "An experiment in bibliographic mark-up: Parsing metadata for XML export",
  booktitle =    "Proceedings of the 3rd. annual workshop on Librarians and Computers",
  series =       "LAC '10",
  editor =       "Reginald N. Smythe and Alexander Noble",
  volume =       "3",
  year =         "2010",
  publisher =    "Paparazzi Press",
  address =      "Milan Italy",
  pages =        "422--431",
  doi =          "99.9999/woot07-S422",
  url =          "http://dx.doi.org/99.0000/woot07-S422",
  number =       "",
  month =        "",
  organization = "",
  note =         "",
}

@Inproceedings{VanGundy07,
  author =       "Matthew Van Gundy and Davide Balzarotti and Giovanni Vigna",
  year =         "2007",
  title =        "Catch me, if you can: Evading network signatures with web-based polymorphic worms",
  booktitle =    "Proceedings of the first USENIX workshop on Offensive Technologies",
  series =       "WOOT '07",
  publisher =    "USENIX Association",
  address =      "Berkley, CA",
  articleno =    "7",
  numpages =     "9",
  editor =       "",
  volume =       "",
  number =       "",
  pages =        "",
  month =        "",
  organization = "",
  note =         "",
}

@Inproceedings{VanGundy08,
  author =       "Matthew Van Gundy and Davide Balzarotti and Giovanni Vigna",
  year =         "2008",
  title =        "Catch me, if you can: Evading network signatures with web-based polymorphic worms",
  booktitle =    "Proceedings of the first USENIX workshop on Offensive Technologies",
  series =       "WOOT '08",
  publisher =    "USENIX Association",
  address =      "Berkley, CA",
  articleno =    "7",
  numpages =     "2",
  editor =       "",
  volume =       "",
  number =       "",
  pages =        "99-100",
  month =        "",
  organization = "",
  note =         "",
}

@Inproceedings{VanGundy09,
  author =       "Matthew Van Gundy and Davide Balzarotti and Giovanni Vigna",
  year =         "2009",
  title =        "Catch me, if you can: Evading network signatures with web-based polymorphic worms",
  booktitle =    "Proceedings of the first USENIX workshop on Offensive Technologies",
  series =       "WOOT '09",
  publisher =    "USENIX Association",
  address =      "Berkley, CA",
  articleno =    "",
  numpages =     "",
  editor =       "",
  volume =       "",
  number =       "",
  pages =        "90--100",
  month =        "",
  organization = "",
  note =         "",
}

@Inproceedings{Andler79,
  author =       "Sten Andler",
  title =        "Predicate Path expressions",
  booktitle =    "Proceedings of the 6th. ACM SIGACT-SIGPLAN symposium on Principles of Programming Languages",
  series =       "POPL '79",
  year =         "1979",
  publisher =    "ACM Press",
  address =      "New York, NY",
  pages =        "226--236",
  doi =          "10.1145/567752.567774",
  url =          "http://doi.acm.org/10.1145/567752.567774",
  editor =       "",
  volume =       "",
  number =       "",
  month =        "",
  organization = "",
  note =         "",
}

@Techreport{Harel78,
  author =       "David Harel",
  year =         "1978",
  title =        "LOGICS of Programs: AXIOMATICS and DESCRIPTIVE POWER",
  institution =  "Massachusetts Institute of Technology",
  type =         "MIT Research Lab Technical Report",
  number =       "TR-200",
  address =      "Cambridge, MA",
  month =        "",
  note =         "",
}

@MASTERSTHESIS{anisi03,
author = {David A. Anisi},
title = {Optimal Motion Control of a Ground Vehicle},
school = {Royal Institute of Technology (KTH), Stockholm, Sweden},
intitution = {FOI-R-0961-SE, Swedish Defence Research Agency (FOI)},
year = {2003},
}


@Phdthesis{Clarkson85,
  author =       "Kenneth L. Clarkson",
  year =         "1985",
  title =        "Algorithms for Closest-Point Problems (Computational Geometry)",
  school =       "Stanford University",
  address =      "Palo Alto, CA",
  note =         "UMI Order Number: AAT 8506171",
  type =         "",
  month =        "",
}


@online{Thornburg01,
  author =       "Harry Thornburg",
  year =         "2001",
  title =        "Introduction to Bayesian Statistics",
  url =          "http://ccrma.stanford.edu/~jos/bayes/bayes.html",
  month =        mar,
  lastaccessed = "March 2, 2005",
}


@online{Ablamowicz07,
  author =       "Rafal Ablamowicz and Bertfried Fauser",
  year =         "2007",
  title =        "CLIFFORD: a Maple 11 Package for Clifford Algebra Computations, version 11",
  url =          "http://math.tntech.edu/rafal/cliff11/index.html",
  lastaccessed = "February 28, 2008",
}


@misc{Poker06,
  author =       "Poker-Edge.Com",
  year =         "2006",
  month =        mar,
  title =        "Stats and Analysis",
  lastaccessed = "June 7, 2006",
  url =          "http://www.poker-edge.com/stats.php",
}

@misc{Obama08,
  author        = "Barack Obama",
  year          = "2008",
  title         = "A more perfect union",
  howpublished  = "Video",
  day           = "5",
  url           = "http://video.google.com/videoplay?docid=6528042696351994555",
  month         = mar,
  lastaccessed  = "March 21, 2008",
  note          =  "",
}

@misc{JoeScientist001,
  author =       "Joseph Scientist",
  year =         "2009",
  title =        "The fountain of youth",
  note =         "Patent No. 12345, Filed July 1st., 2008, Issued Aug. 9th., 2009",
  url =          "",
  howpublished = "",
  month =        aug,
  lastaccessed = "",
}


@Inproceedings{Novak03,
  author =       "Dave Novak",
  title =        "Solder man",
  booktitle =    "ACM SIGGRAPH 2003 Video Review on Animation theater Program: Part I - Vol. 145 (July 27--27, 2003)",
  year =         "2003",
  publisher =    "ACM Press",
  address =      "New York, NY",
  pages =        "4",
  month =        "March 21, 2008",
  doi =          "99.9999/woot07-S422",
  url =          "http://video.google.com/videoplay?docid=6528042696351994555",
  note =         "",
  howpublished = "Video",
  editor =       "",
  volume =       "",
  number =       "",
  series =       "",
  organization = "",
}


@article{Lee05,
  author =       "Newton Lee",
  year =         "2005",
  title =        "Interview with Bill Kinder: January 13, 2005",
  journal =      "Comput. Entertain.",
  eid =          "4",
  volume =       "3",
  number =       "1",
  month =        "Jan.-March",
  doi =          "10.1145/1057270.1057278",
  url =          "http://doi.acm.org/10.1145/1057270.1057278",
  howpublished = "Video",
  note =         "",
}

@article{Rous08,
  author =       "Bernard Rous",
  year =         "2008",
  title =        "The Enabling of Digital Libraries",
  journal =      "Digital Libraries",
  volume =       "12",
  number =       "3",
  month =        jul,
  articleno =    "5",
  doi =          "",
  url =          "",
  howpublished = "",
  note =         "To appear",
}

@article{384253,
 author = {Werneck,, Renato and Setubal,, Jo\~{a}o and da Conceic\~{a}o,, Arlindo},
 title = {(old) Finding minimum congestion spanning trees},
 journal = {J. Exp. Algorithmics},
 volume = {5},
 year = {2000},
 issn = {1084-6654},
 pages = {11},
 doi = {http://doi.acm.org/10.1145/351827.384253},
 publisher = {ACM},
 address = {New York, NY, USA},
 }


@article{Werneck:2000:FMC:351827.384253,
 author = {Werneck, Renato and Setubal, Jo\~{a}o and da Conceic\~{a}o, Arlindo},
 title = {(new) Finding minimum congestion spanning trees},
 journal = {J. Exp. Algorithmics},
 volume = {5},
 month = dec,
 year = {2000},
 issn = {1084-6654},
 articleno = {11},
 url = {http://portal.acm.org/citation.cfm?id=351827.384253},
 doi = {10.1145/351827.384253},
 acmid = {384253},
 publisher = {ACM},
 address = {New York, NY, USA},
}

@article{1555162,
 author = {Conti, Mauro and Di Pietro, Roberto and Mancini, Luigi V. and Mei, Alessandro},
 title = {(old) Distributed data source verification in wireless sensor networks},
 journal = {Inf. Fusion},
 volume = {10},
 number = {4},
 year = {2009},
 issn = {1566-2535},
 pages = {342--353},
 doi = {http://dx.doi.org/10.1016/j.inffus.2009.01.002},
 publisher = {Elsevier Science Publishers B. V.},
 address = {Amsterdam, The Netherlands, The Netherlands},
 }

@article{Conti:2009:DDS:1555009.1555162,
 author = {Conti, Mauro and Di Pietro, Roberto and Mancini, Luigi V. and Mei, Alessandro},
 title = {(new) Distributed data source verification in wireless sensor networks},
 journal = {Inf. Fusion},
 volume = {10},
 number = {4},
 month = oct,
 year = {2009},
 issn = {1566-2535},
 pages = {342--353},
 numpages = {12},
 url = {http://portal.acm.org/citation.cfm?id=1555009.1555162},
 doi = {10.1016/j.inffus.2009.01.002},
 acmid = {1555162},
 publisher = {Elsevier Science Publishers B. V.},
 address = {Amsterdam, The Netherlands, The Netherlands},
 keywords = {Clone detection, Distributed protocol, Securing data fusion, Wireless sensor networks},
}

@inproceedings{Li:2008:PUC:1358628.1358946,
 author = {Li, Cheng-Lun and Buyuktur, Ayse G. and Hutchful, David K. and Sant, Natasha B. and Nainwal, Satyendra K.},
 title = {Portalis: using competitive online interactions to support aid initiatives for the homeless},
 booktitle = {CHI '08 extended abstracts on Human factors in computing systems},
 year = {2008},
 isbn = {978-1-60558-012-X},
 location = {Florence, Italy},
 pages = {3873--3878},
 numpages = {6},
 url = {http://portal.acm.org/citation.cfm?id=1358628.1358946},
 doi = {10.1145/1358628.1358946},
 acmid = {1358946},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {cscw, distributed knowledge acquisition, incentive design, online games, recommender systems, reputation systems, user studies, virtual community},
}

@book{Hollis:1999:VBD:519964,
 author = {Hollis, Billy S.},
 title = {Visual Basic 6: Design, Specification, and Objects with Other},
 year = {1999},
 isbn = {0130850845},
 edition = {1st},
 publisher = {Prentice Hall PTR},
 address = {Upper Saddle River, NJ, USA},
 }


@book{Goossens:1999:LWC:553897,
 author = {Goossens, Michel and Rahtz, S. P. and Moore, Ross and Sutor, Robert S.},
 title = {The  Latex Web Companion: Integrating TEX, HTML, and XML},
 year = {1999},
 isbn = {0201433117},
 edition = {1st},
 publisher = {Addison-Wesley Longman Publishing Co., Inc.},
 address = {Boston, MA, USA},
 }

% need to test genres for errant isbn output

% techreport
@techreport{897367,
 author = {Buss, Jonathan F. and Rosenberg, Arnold L. and Knott, Judson D.},
 title = {Vertex Types in Book-Embeddings},
 year = {1987},
 source = {http://www.ncstrl.org:8900/ncstrl/servlet/search?formname=detail\&id=oai%3Ancstrlh%3Aumass_cs%3Ancstrl.umassa_cs%2F%2FUM-CS-1987-018},
 publisher = {University of Massachusetts},
 address = {Amherst, MA, USA},
 }

@techreport{Buss:1987:VTB:897367,
 author = {Buss, Jonathan F. and Rosenberg, Arnold L. and Knott, Judson D.},
 title = {Vertex Types in Book-Embeddings},
 year = {1987},
 source = {http://www.ncstrl.org:8900/ncstrl/servlet/search?formname=detail\&id=oai%3Ancstrlh%3Aumass_cs%3Ancstrl.umassa_cs%2F%2FUM-CS-1987-018},
 publisher = {University of Massachusetts},
 address = {Amherst, MA, USA},
 }

% whole proceedings

@proceedings{Czerwinski:2008:1358628,
 author = {},
 note = {General Chair-Czerwinski, Mary and General Chair-Lund, Arnie and Program Chair-Tan, Desney},
 title = {CHI '08: CHI '08 extended abstracts on Human factors in computing systems},
 year = {2008},
 isbn = {978-1-60558-012-X},
 location = {Florence, Italy},
 order_no = {608085},
 publisher = {ACM},
 address = {New York, NY, USA},
 }

% phdthesis

@phdthesis{Clarkson:1985:ACP:911891,
 author = {Clarkson, Kenneth Lee},
 advisor = {Yao, Andrew C.},
 title = {Algorithms for Closest-Point Problems (Computational Geometry)},
 year = {1985},
 note = {AAT 8506171},
 school = {Stanford University},
 address = {Stanford, CA, USA},
 }
% school is being picked up -- but not publisher (which is OK)
% Also -- the title is NOT being output in italics !!! Arrrrgh! - I fixed it. :-)


%%% compare with 'old'
%%% atsign-Phdthesis{Clarkson85,
%%%  author =       "Kenneth L. Clarkson",
%%%  year =         "1985",
%%%  title =        "Algorithms for Closest-Point Problems (Computational Geometry)",
%%%  school =       "Stanford University",
%%%  address =      "Palo Alto, CA",
%%%  note =         "UMI Order Number: AAT 8506171",
%%%  type =         "",
%%%  month =        "",
%%%}

% A bibliography
@Article{1984:1040142,
 key = {{$\!\!$}},
 journal = {SIGCOMM Comput. Commun. Rev.},
 year = {1984},
 issn = {0146-4833},
 volume = {13-14},
 number = {5-1},
 issue_date = {January/April 1984},
 publisher = {ACM},
 address = {New York, NY, USA},
 }


% grinder
@inproceedings{2004:ITE:1009386.1010128,
 key = {IEEE},
 title = {IEEE TCSC Executive Committee},
 booktitle = {Proceedings of the IEEE International Conference on Web Services},
 series = {ICWS '04},
 year = {2004},
 isbn = {0-7695-2167-3},
 pages = {21--22},
 url = {http://dx.doi.org/10.1109/ICWS.2004.64},
 doi = {http://dx.doi.org/10.1109/ICWS.2004.64},
 acmid = {1010128},
 publisher = {IEEE Computer Society},
 address = {Washington, DC, USA},
}

% div book
@book{Mullender:1993:DS(:302430,
 editor = {Mullender, Sape},
 title = {Distributed systems (2nd Ed.)},
 year = {1993},
 isbn = {0-201-62427-3},
 publisher = {ACM Press/Addison-Wesley Publishing Co.},
 address = {New York, NY, USA},
 }

% master thesis (as techreport and thesis)

@techreport{Petrie:1986:NAD:899644,
 author = {Petrie, Charles J.},
 title = {New Algorithms for Dependency-Directed Backtracking (Master's thesis)},
 year = {1986},
 source = {http://www.ncstrl.org:8900/ncstrl/servlet/search?formname=detail\&id=oai%3Ancstrlh%3Autexas_cs%3AUTEXAS_CS%2F%2FAI86-33},
 publisher = {University of Texas at Austin},
 address = {Austin, TX, USA},
 }

@MASTERSTHESIS{Petrie:1986:NAD:12345,
 author = {Petrie, Charles J.},
 title = {New Algorithms for Dependency-Directed Backtracking (Master's thesis)},
 year = {1986},
 source = {http://www.ncstrl.org:8900/ncstrl/servlet/search?formname=detail\&id=oai%3Ancstrlh%3Autexas_cs%3AUTEXAS_CS%2F%2FAI86-33},
 school = {University of Texas at Austin},
 address = {Austin, TX, USA},
 }




@BOOK{book-minimal,
   author = "Donald E. Knuth",
   title = "Seminumerical Algorithms",
   publisher = "Addison-Wesley",
   year = "1981",
}

% incollection (has an editor, title, and possibly a booktitle)
@INcollection{KA:2001,
 author = {Kong, Wei-Chang},
 Title = {The implementation of electronic commerce in SMEs in Singapore (as Incoll)},
 booktitle = {E-commerce and cultural values},
 year = {2001},
 isbn = {1-59140-056-2},
 pages = {51--74},
 numpages = {24},
 url = {http://portal.acm.org/citation.cfm?id=887006.887010},
 acmid = {887010},
 publisher = {IGI Publishing},
 address = {Hershey, PA, USA},
}


% with bibfield 'type' before chapter (note no editor)
@INBOOK{KAGM:2001,
 author = {Kong, Wei-Chang},
 type = {Name of Chapter:},
 chapter = {The implementation of electronic commerce in SMEs in Singapore (Inbook-w-chap-w-type)},
 title = {E-commerce and cultural values},
 year = {2001},
 isbn = {1-59140-056-2},
 pages = {51--74},
 numpages = {24},
 url = {http://portal.acm.org/citation.cfm?id=887006.887010},
 acmid = {887010},
 publisher = {IGI Publishing},
 address = {Hershey, PA, USA},
}

%%% Notes! This is because the atsign-INBOOK citation type specifies EITHER
%%% editor or author, but not both. In my experiments with the harvard/dcu
%%% bibtex style (and presumably this applies to other styles too), bibtex
%%% ignores the editor information if author information exists in an
%%% atsign-INBOOK entry. atsign-INCOLLECTION is far more commonly used in my references,
%%% and in the absence of an editor I believe most bibtex styles will just
%%% ommit the editor from the reference - the chapter information will not
%%% end up in the in-text citation as you suggest it should be but at least
%%% there is a place to put the editor if necessary.



% was 'Inbook' -- changed to incollection - (editor is different to author) - need to tell Asad to codify as such.
@incollection{Kong:2002:IEC:887006.887010,
  author =      {Kong, Wei-Chang},
  editor =      {Theerasak Thanasankit},
  title =       {Chapter 9},
  booktitle =   {E-commerce and cultural values (Incoll-w-text (chap 9) 'title')},
  year =        {2002},
  address =     {Hershey, PA, USA},
  publisher =   {IGI Publishing},
  url =         {http://portal.acm.org/citation.cfm?id=887006.887010},
  pages =       {51--74},
  numpages =    {24},
  acmid =       {887010},
  isbn =        {1-59140-056-2},
  number =      "",
  type =        "",
  month =       "",
  note =        "",
}

% incol when the chapter is 'text' - due to presence of editor (different to author)
@incollection{Kong:2003:IEC:887006.887011,
 author = {Kong, Wei-Chang},
 title = {The implementation of electronic commerce in SMEs in Singapore (Incoll)},
 booktitle = {E-commerce and cultural values},
 editor = {Thanasankit, Theerasak},
 year = {2003},
 isbn = {1-59140-056-2},
 pages = {51--74},
 numpages = {24},
 url = {http://portal.acm.org/citation.cfm?id=887006.887010},
 acmid = {887010},
 publisher = {IGI Publishing},
 address = {Hershey, PA, USA},
}

% ------ test
%incollection{Kong:2003:IEC:887006.887010,
% author = {Kong, Wei-Chang},
% chapter = {The implementation of electronic commerce in SMEs in Singapore (Incoll-text-in-chap)},
% booktitle = {booktitle E-commerce and cultural values},
% title =   {The title},
% editor = {Thanasankit, Theerasak},
% year = {2003},
% isbn = {1-59140-056-2},
% pages = {51--74},
% numpages = {24},
% url = {http://portal.acm.org/citation.cfm?id=887006.887010},
% acmid = {887010},
% publisher = {IGI Publishing},
% address = {Hershey, PA, USA},
%}


% ---------





% Need inbook with num in chapter

% and inbook with number in chapter
@InBook{Kong:2004:IEC:123456.887010,
  author =      {Kong, Wei-Chang},
  editor =      {Theerasak Thanasankit},
  title =       {E-commerce and cultural values - (InBook-num-in-chap)},
  chapter =     {9},
  year =        {2004},
  address =     {Hershey, PA, USA},
  publisher =   {IGI Publishing},
  url =         {http://portal.acm.org/citation.cfm?id=887006.887010},
  pages =       {51--74},
  numpages =    {24},
  acmid =       {887010},
  isbn =        {1-59140-056-2},
  number =      "",
  type =        "",
  month =       "",
  note =        "",
}


% and inbook with text in chapter
@Inbook{Kong:2005:IEC:887006.887010,
  author =      {Kong, Wei-Chang},
  editor =      {Theerasak Thanasankit},
  title =       {E-commerce and cultural values (Inbook-text-in-chap)},
  chapter =     {The implementation of electronic commerce in SMEs in Singapore},
  year =        {2005},
  address =     {Hershey, PA, USA},
  publisher =   {IGI Publishing},
  url =         {http://portal.acm.org/citation.cfm?id=887006.887010},
  type =        {Chapter:},
  pages =       {51--74},
  numpages =    {24},
  acmid =       {887010},
  isbn =        {1-59140-056-2},
  number =      "",
  month =       "",
  note =        "",
}


% and inbook with a num and type field
@Inbook{Kong:2006:IEC:887006.887010,
  author =      {Kong, Wei-Chang},
  editor =      {Theerasak Thanasankit},
  title =       {E-commerce and cultural values (Inbook-num chap)},
  chapter =     {22},
  year =        {2006},
  address =     {Hershey, PA, USA},
  publisher =   {IGI Publishing},
  url =         {http://portal.acm.org/citation.cfm?id=887006.887010},
  type =        {Chapter (in type field)},
  pages =       {51--74},
  numpages =    {24},
  acmid =       {887010},
  isbn =        {1-59140-056-2},
  number =      "",
  month =       "",
  note =        "",
}


% and incol coz we have a BLANK chapter - due to presence of editor
%atIncollection{Kong:2006:IEC:887006.887011,
%  author =     {Kong, Wei-Chang},
%  editor =     {Theerasak Thanasankit},
%  title =      "The title"
%  booktitle =  {E-commerce and cultural values (Incol-coz-blank-chap)},
%  year =       {2006},
%  address =    {Hershey, PA, USA},
%  publisher =  {IGI Publishing},
%  url =        {http://portal.acm.org/citation.cfm?id=887006.887010},
%  type =       {Type!},
%  chapter =    {},
%  pages =      {51--74},
%  numpages =   {24},
%  acmid =      {887010},
%  isbn =       {1-59140-056-2},
%  number =     "",
%  month =      "",
%  note =       "",
%}

@article{SaeediMEJ10,
            author = {Mehdi Saeedi and Morteza Saheb Zamani and Mehdi Sedighi},
            title = {A library-based synthesis methodology for reversible logic},
            journal = {Microelectron. J.},
            volume = {41},
            number = {4},
            month = apr,
            year = {2010},
            pages = {185--194},
}

@ARTICLE{SaeediJETC10,
            author = {Mehdi Saeedi and Morteza Saheb Zamani and Mehdi Sedighi and Zahra Sasanian},
            title = {Synthesis of Reversible Circuit Using Cycle-Based Approach},
            journal = {J. Emerg. Technol. Comput. Syst.},
            volume = {6},
            number = {4},
            month = dec,
            year = {2010}
            }

% Asad's new version
@article{Kirschmer:2010:AEI:1958016.1958018,
 author = {Kirschmer, Markus and Voight, John},
 title = {Algorithmic Enumeration of Ideal Classes for Quaternion Orders},
 journal = {SIAM J. Comput.},
 issue_date = {January 2010},
 volume = {39},
 number = {5},
 month = jan,
 year = {2010},
 issn = {0097-5397},
 pages = {1714--1747},
 numpages = {34},
 url = {http://dx.doi.org/10.1137/080734467},
 doi = {https://doi.org/10.1137/080734467},
 acmid = {1958018},
 publisher = {Society for Industrial and Applied Mathematics},
 address = {Philadelphia, PA, USA},
 keywords = {ideal classes, maximal orders, number theory, quaternion algebras},
}


% incol due to presence of booktitle
@incollection{Hoare:1972:CIN:1243380.1243382,
 author = {Hoare, C. A. R.},
 title = {Chapter II: Notes on data structuring},
 booktitle = {Structured programming (incoll)},
 editor = {Dahl, O. J. and Dijkstra, E. W. and Hoare, C. A. R.},
 year = {1972},
 isbn = {0-12-200550-3},
 pages = {83--174},
 numpages = {92},
 url = {http://portal.acm.org/citation.cfm?id=1243380.1243382},
 acmid = {1243382},
 publisher = {Academic Press Ltd.},
 address = {London, UK, UK},
}

% incol due to presence of booktitle
@incollection{Lee:1978:TQA:800025.1198348,
 author = {Lee, Jan},
 title = {Transcript of question and answer session},
 booktitle = {History of programming languages I (incoll)},
 editor = {Wexelblat, Richard L.},
 year = {1981},
 isbn = {0-12-745040-8},
 pages = {68--71},
 numpages = {4},
 url = {http://doi.acm.org/10.1145/800025.1198348},
 doi = {http://doi.acm.org/10.1145/800025.1198348},
 acmid = {1198348},
 publisher = {ACM},
 address = {New York, NY, USA},
}

% incol due to booktitle
@incollection{Dijkstra:1979:GSC:1241515.1241518,
 author = {Dijkstra, E.},
 title = {Go to statement considered harmful},
 booktitle = {Classics in software engineering (incoll)},
 year = {1979},
 isbn = {0-917072-14-6},
 pages = {27--33},
 numpages = {7},
 url = {http://portal.acm.org/citation.cfm?id=1241515.1241518},
 acmid = {1241518},
 publisher = {Yourdon Press},
 address = {Upper Saddle River, NJ, USA},
}

% incol due to booktitle
@incollection{Wenzel:1992:TVA:146022.146089,
 author = {Wenzel, Elizabeth M.},
 title = {Three-dimensional virtual acoustic displays},
 booktitle = {Multimedia interface design (incoll)},
 year = {1992},
 isbn = {0-201-54981-6},
 pages = {257--288},
 numpages = {32},
 url = {http://portal.acm.org/citation.cfm?id=146022.146089},
 doi = {10.1145/146022.146089},
 acmid = {146089},
 publisher = {ACM},
 address = {New York, NY, USA},
}

% incol due to booktitle
@incollection{Mumford:1987:MES:54905.54911,
 author = {Mumford, E.},
 title = {Managerial expert systems and organizational change: some critical research issues},
 booktitle = {Critical issues in information systems research (incoll)},
 year = {1987},
 isbn = {0-471-91281-6},
 pages = {135--155},
 numpages = {21},
 url = {http://portal.acm.org/citation.cfm?id=54905.54911},
 acmid = {54911},
 publisher = {John Wiley \& Sons, Inc.},
 address = {New York, NY, USA},
}

@book{McCracken:1990:SSC:575315,
 author = {McCracken, Daniel D. and Golden, Donald G.},
 title = {Simplified Structured COBOL with Microsoft/MicroFocus COBOL},
 year = {1990},
 isbn = {0471514071},
 publisher = {John Wiley \& Sons, Inc.},
 address = {New York, NY, USA},
}

% Let's include Boris / BBeeton entries  (multi-volume works)

@book {MR781537,
    AUTHOR = {H{\"o}rmander, Lars},
     TITLE = {The analysis of linear partial differential operators. {III}},
    SERIES = {Grundlehren der Mathematischen Wissenschaften [Fundamental
              Principles of Mathematical Sciences]},
    VOLUME = {275},
      NOTE = {Pseudodifferential operators},
PUBLISHER = {Springer-Verlag},
   ADDRESS = {Berlin, Germany},
      YEAR = {1985},
     PAGES = {viii+525},
      ISBN = {3-540-13828-5},
   MRCLASS = {35-02 (35Sxx 47G05 58G15)},
  MRNUMBER = {781536 (87d:35002a)},
MRREVIEWER = {Min You Qi},
}

@book {MR781536,
    AUTHOR = {H{\"o}rmander, Lars},
     TITLE = {The analysis of linear partial differential operators. {IV}},
    SERIES = {Grundlehren der Mathematischen Wissenschaften [Fundamental
              Principles of Mathematical Sciences]},
    VOLUME = {275},
      NOTE = {Fourier integral operators},
PUBLISHER = {Springer-Verlag},
   ADDRESS = {Berlin, Germany},
      YEAR = {1985},
     PAGES = {vii+352},
      ISBN = {3-540-13829-3},
   MRCLASS = {35-02 (35Sxx 47G05 58G15)},
  MRNUMBER = {781537 (87d:35002b)},
MRREVIEWER = {Min You Qi},
}

%%%%%%%%%%%%%%%%%%%%%% Start of Aptara sample bib entries

% acmsmall-sam.bib
@InProceedings{Adya-01,
  author        = {A. Adya and P. Bahl and J. Padhye and A.Wolman and L. Zhou},
  title         = {A multi-radio unification protocol for {IEEE} 802.11 wireless networks},
  booktitle     = {Proceedings of the IEEE 1st International Conference on Broadnets Networks (BroadNets'04)},
  publisher     = "IEEE",
  address       = "Los Alamitos, CA",
  year          = {2004},
  pages         = "210--217"
}

@article{Akyildiz-01,
  author        = {I. F. Akyildiz and W. Su and Y. Sankarasubramaniam and E. Cayirci},
  title         = {Wireless Sensor Networks: A Survey},
  journal       = {Comm. ACM},
  volume        = 38,
  number        = "4",
  year          = {2002},
  pages         = "393--422"
}

@article{Akyildiz-02,
  author        = {I. F. Akyildiz and T. Melodia and K. R. Chowdhury},
  title         = {A Survey on Wireless Multimedia Sensor Networks},
  journal       = {Computer Netw.},
  volume        = 51,
  number        = "4",
  year          = {2007},
  pages         = "921--960"
}

@InProceedings{Bahl-02,
  author        = {P. Bahl and R. Chancre and J. Dungeon},
  title         = {{SSCH}: Slotted Seeded Channel Hopping for Capacity Improvement in {IEEE} 802.11 Ad-Hoc Wireless Networks},
  booktitle     = {Proceeding of the 10th International Conference on Mobile Computing and Networking (MobiCom'04)},
  publisher     = "ACM",
  address       = "New York, NY",
  year          = {2004},
  pages         = "112--117"
}

@misc{CROSSBOW,
  key       = {CROSSBOW},
  title     = {{XBOW} Sensor Motes Specifications},
  note      = {http://www.xbow.com},
  year      = 2008
}

@article{Culler-01,
  author        = {D. Culler and D. Estrin and M. Srivastava},
  title         = {Overview of Sensor Networks},
  journal       = {IEEE Comput.},
  volume        = 37,
  number        = "8 (Special Issue on Sensor Networks)",
  publisher     = "IEEE",
  address       = "Los Alamitos, CA",
  year          = {2004},
  pages         = "41--49"
}

@misc{Harvard-01,
    key         = {Harvard CodeBlue},
    title       = {{CodeBlue}: Sensor Networks for Medical Care},
    note        = {http://www.eecs.harvard.edu/mdw/ proj/codeblue/},
    year        = 2008
}

@InProceedings{Natarajan-01,
    author      = {A. Natarajan and M. Motani and B. de Silva and K. Yap and K. C. Chua},
    title       = {Investigating Network Architectures for Body Sensor Networks},
    booktitle   = {Network Architectures},
    editor      = {G. Whitcomb and P. Neece},
    publisher   = "Keleuven Press",
    address     = "Dayton, OH",
    year        = {2007},
    pages       = "322--328",
    eprint      = "960935712",
    primaryclass = "cs",
}

@techreport{Tzamaloukas-01,
  author        = {A. Tzamaloukas and J. J. Garcia-Luna-Aceves},
  title         = {Channel-Hopping Multiple Access},
  number =        {I-CA2301},
  institution =   {Department of Computer Science, University of California},
  address =       {Berkeley, CA},
  year          = {2000}
}

@BOOK{Zhou-06,
  author        = {G. Zhou and J. Lu and C.-Y. Wan and M. D. Yarvis and J. A. Stankovic},
  title         = {Body Sensor Networks},
  publisher     = "MIT Press",
  address       = "Cambridge, MA",
  year          = {2008}
}

@mastersthesis{ko94,
author = "Jacob Kornerup",
title = "Mapping Powerlists onto Hypercubes",
school = "The University of Texas at Austin",
note = "(In preparation)",
year = "1994"}
%month = "dec",}

@PhdThesis{gerndt:89,
  author =       "Michael Gerndt",
  title =        "Automatic Parallelization for Distributed-Memory
                  Multiprocessing Systems",
  school =       "University of Bonn",
  year =         1989,
  address =      "Bonn, Germany",
  month =        dec
}

@article{6:1:1,
author = "J. E. {Archer, Jr.} and R. Conway and F. B. Schneider",
title = "User recovery and reversal in interactive systems",
journal = "ACM Trans. Program. Lang. Syst.",
volume =  "6",
number = "1",
month = jan,
year = 1984,
pages = "1--19"}

@article{7:1:137,
author = "D. D. Dunlop and V. R. Basili",
title = "Generalizing specifications for uniformly implemented loops",
journal = "ACM Trans. Program. Lang. Syst.",
volume =  "7",
number = "1",
month = jan,
year = 1985,
pages = "137--158"}

@article{7:2:183,
author = "J. Heering and P. Klint",
title = "Towards monolingual programming environments",
journal = "ACM Trans. Program. Lang. Syst.",
volume =  "7",
number = "2",
month = apr,
year = 1985,
pages = "183--213"}

@book{knuth:texbook,
author = "Donald E. Knuth",
title = "The {\TeX{}book}",
publisher = "Addison-Wesley",
address = "Reading, MA.",
year = 1984}

@article{6:3:380,
author = "E. Korach and D.  Rotem and N. Santoro",
title = "Distributed algorithms for finding centers and medians in networks",
journal = "ACM Trans. Program. Lang. Syst.",
volume =  "6",
number = "3",
month = jul,
year = 1984,
pages = "380--401"}

@book{lamport:latex,
author = "Leslie Lamport",
title = "\it {\LaTeX}: A Document Preparation System",
publisher = "Addison-Wesley",
address = "Reading, MA.",
year = 1986}

@article{7:3:359,
author = "F. Nielson",
title = "Program transformations in a denotational setting",
journal = "ACM Trans. Program. Lang. Syst.",
volume =  "7",
number = "3",
month = jul,
year = 1985,
pages = "359--379"}

%testing
@BOOK{test,
   author = "Donald E. Knuth",
   title = "Seminumerical Algorithms",
   volume = 2,
   series = "The Art of Computer Programming",
   publisher = "Addison-Wesley",
   address = "Reading, MA",
   edition = "2nd",
   month = "10~" # jan,
   year = "1981",
}

@inproceedings{reid:scribe,
author = "Brian K. Reid",
title = "A high-level approach to computer document formatting",
booktitle = "Proceedings of the 7th Annual Symposium on Principles of
  Programming Languages",
month = jan,
year = 1980,
publisher = "ACM",
address = "New York",
pages = "24--31"}

@article{Zhou:2010:MMS:1721695.1721705,
 author = {Zhou, Gang and Wu, Yafeng and Yan, Ting and He, Tian and Huang, Chengdu and Stankovic, John A. and Abdelzaher, Tarek F.},
 title = {A multifrequency MAC specially designed for wireless sensor network applications},
 journal = {ACM Trans. Embed. Comput. Syst.},
 issue_date = {March 2010},
 volume = 9,
 number = 4,
 month = {April},
 year = 2010,
 issn = {1539-9087},
 pages = {39:1--39:41},
 articleno = 39,
 numpages = 41,
 url = {http://doi.acm.org/10.1145/1721695.1721705},
 doi = {10.1145/1721695.1721705},
 acmid = 1721705,
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {Wireless sensor networks, media access control, multi-channel, radio interference, time synchronization},
}


@online{TUGInstmem,
  key =          {TUG},
  year  =        2017,
  title =        "Institutional members of the {\TeX} Users Group",
  url =          "http://wwtug.org/instmem.html",
  lastaccessed = "May 27, 2017",
}

@online{CTANacmart,
  author =    {Boris Veytsman},
  title =  {acmart---{C}lass for typesetting publications of {ACM}},
  url =    {http://www.ctan.org/pkg/acmart},
  lastaccessed = {May 27, 2017}
  }

@ARTICLE{bowman:reasoning,
    author = {Bowman, Mic and Debray, Saumya K. and Peterson, Larry L.},
    title = {Reasoning About Naming Systems},
    journal = {ACM Trans. Program. Lang. Syst.},
    volume = {15},
    number = {5},
    pages = {795-825},
    month = {November},
    year = {1993},
    doi = {10.1145/161468.161471},
}

@ARTICLE{braams:babel,
    author = {Braams, Johannes},
    title = {Babel, a Multilingual Style-Option System for Use with LaTeX's Standard Document Styles},
    journal = {TUGboat},
    volume = {12},
    number = {2},
    pages = {291-301},
    month = {June},
    year = {1991},
}

@INPROCEEDINGS{clark:pct,
  AUTHOR = "Malcolm Clark",
  TITLE = "Post Congress Tristesse",
  BOOKTITLE = "TeX90 Conference Proceedings",
  PAGES = "84-89",
  ORGANIZATION = "TeX Users Group",
  MONTH = "March",
  YEAR = {1991}
}

@ARTICLE{herlihy:methodology,
    author = {Herlihy, Maurice},
    title = {A Methodology for Implementing Highly Concurrent Data Objects},
    journal = {ACM Trans. Program. Lang. Syst.},
    volume = {15},
    number = {5},
    pages = {745-770},
    month = {November},
    year = {1993},
    doi = {10.1145/161468.161469},
}

@BOOK{salas:calculus,
  AUTHOR = "S.L. Salas and Einar Hille",
  TITLE = "Calculus: One and Several Variable",
  PUBLISHER = "John Wiley and Sons",
  ADDRESS = "New York",
  YEAR = "1978"
}

@MANUAL{Fear05,
  title =        {Publication quality tables in {\LaTeX}},
  author =       {Simon Fear},
  month =        {April},
  year =         2005,
  note =         {\url{http://www.ctan.org/pkg/booktabs}}
}

@Manual{Amsthm15,
  title =        {Using the amsthm Package},
  organization = {American Mathematical Society},
  month =        {April},
  year =         2015,
  note =         {\url{http://www.ctan.org/pkg/amsthm}}
}

\RequirePackage{filecontents}
\begin{filecontents*}{\jobname.bib}
@preamble{ " \newcommand{\noop}[1]{} "
         # " \newcommand{\bibstar}{\textsuperscript{*}} " }

@inproceedings{leyh_interlinking_2017,
	series = {Advances in {Intelligent} {Systems} and {Computing}},
	title = {Interlinking {Standardized} {OpenStreetMap} {Data} and {Citizen} {Science} {Data} in the {OpenData} {Cloud}},
	isbn = {978-3-319-60365-0 978-3-319-60366-7},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-60366-7_9},
	doi = {10.1007/978-3-319-60366-7_9},
	abstract = {The aim of this work is to explore the opportunities offered by semantic standardization to interlink primary “spatial data” (GI) from “OpenStreetMap” (OSM) with repositories of the “Linked Open Data Cloud” (LOD). Research in natural sciences can generate vast amounts of spatial data, where Wikidata could be considered as the central hub between more detailed natural science hubs on the spatial semantic web. Wikidata is a world readable and writable community-driven knowledge base. It offers the opportunity to collaboratively construct an open access knowledge graph that spans biology, medicine, and all other domains of knowledge. In this study we discuss the opportunities and challenges provided by exploring Wikidata as a central integration facility by interlink it with OSM, a popular, community drives collection of free geographic data. This is empowered by the reuse of terms and properties from commonly understood controlled vocabularies that represent their respective well-identified knowledge domains.},
	language = {en},
	urldate = {2018-06-27TZ},
	booktitle = {Advances in {Human} {Factors} and {Systems} {Interaction}},
	publisher = {Springer, Cham},
	author = {Leyh, Werner and Filho, Homero Fonseca},
	month = jul,
	year = {2017},
	keywords = {long, springer},
	pages = {85--96}
}


@inproceedings{nielsen_inferring_2018,
	address = {Greece},
	title = {Inferring visual semantic similarity with deep learning and {Wikidata}: {Introducing} imagesim-353},
	volume = {Vol-2106},
	abstract = {Aiming  at  multi-modal  knowledge  representation  we  con-
struct  a  dataset  with  pairs  of  digital  photos  of  objects.  We  manually
score image pairs for semantic object similarity. A pre-trained ImageNet-
based deep neural network predicts the objects and we use the output to
estimate the similarity between two images. With a linkage between the
neural network and Wikidata, we augment the model and incorporate
knowledge graph information into the similarity measure. We compare
the machine-based predicted similarity with the human-based semantic similarity.},
	urldate = {2018-06-04TZ},
	booktitle = {Proceedings of the {First} {Workshop} on {Deep} {Learning} for {Knowledge} {Graphs} and {Semantic} {Technologies} ({DL}4KGS)},
	publisher = {Department of Applied Mathmatics and Computer Science, Technical University of Denmark},
	author = {Nielsen, Finn Årup and Hansen, Lars Kai},
	year = {2018},
	keywords = {Google-Scholar, long}
}

@article{yu_meronymy_2017,
	title = {Meronymy {Relation} {Extraction} {Based} on 3-{Motif} in {Wikidata}},
	volume = {0},
	copyright = {Copyright (c) 2017 DEStech Transactions on Computer Science and Engineering},
	issn = {2475-8841},
	url = {http://www.dpi-proceedings.com/index.php/dtcse/article/view/8915},
	doi = {10.12783/dtcse/cnsce2017/8915},
	abstract = {Meronymy relation extraction is playing an important role in knowledge mining and it is a huge challenge to extract meronymy relation from a large amount of complicated unlabeled data. In Wikidata, it is found that meronymy relations appear in some specific network topologies of the hyperlinks. Using this characteristic of Wikidata, we proposed a new approach to extract meronymy relations: based on all 13 different three-node motifs, we build a 13-dimensional feature vector for each hyperlink to be classified with different classification algorithms. We used part of labeled data in Wikidata to train models and used the left data to judge the quality of this classification model. With some of the classification algorithms, our new approach can extract meronymy relations in higher accuracy and works well in diverse fields.},
	language = {en-US},
	number = {cnsce},
	urldate = {2018-06-04TZ},
	journal = {DEStech Transactions on Computer Science and Engineering},
	author = {Yu, Xue-lu and Qiao, Lin},
	year = {2017},
	keywords = {3-motif, Google-Scholar, Meronymy, Wikidata, long}
}

@incollection{yu_other_2014,
	title = {Other {Recent} {Applications}: data.gov and {Wikidata}},
	isbn = {978-3-662-43795-7 978-3-662-43796-4},
	shorttitle = {Other {Recent} {Applications}},
	url = {https://link.springer.com/chapter/10.1007/978-3-662-43796-4_12},
	abstract = {In this chapter, we study two recent applications, namely, data.gov and Wikidata project. Unlike the applications we studied in the previous two chapters, where the structured information are created by semantic markup, these two applications focus more on the collection and manipulation of structured datasets themselves. With this chapter in place, you will gain a more complete understanding about the Semantic Web standards at work.},
	language = {en},
	urldate = {2018-06-04TZ},
	booktitle = {A {Developer}’s {Guide} to the {Semantic} {Web}},
	publisher = {Springer, Berlin, Heidelberg},
	author = {Yu, Liyang},
	year = {2014},
	doi = {10.1007/978-3-662-43796-4_12},
	keywords = {Google-Scholar},
	pages = {551--585}
}

@inproceedings{weikum_what_2017,
	title = {What {Computers} {Should} {Know}, {Shouldn}'t {Know}, and {Shouldn}'t {Believe}},
	isbn = {978-1-4503-4914-7},
	url = {http://dl.acm.org/citation.cfm?doid=3041021.3051120},
	doi = {10.1145/3041021.3051120},
	language = {en},
	urldate = {2018-06-30TZ},
	publisher = {ACM Press},
	author = {Weikum, Gerhard},
	year = {2017},
	keywords = {acm, digital knowledge, information trust, remove from study, short, user privacy},
	pages = {1559--1560}
}

@article{vrandecic_wikidata:_2014,
	title = {Wikidata: a free collaborative knowledgebase},
	volume = {57},
	shorttitle = {Wikidata},
	number = {10},
	journal = {Communications of the ACM},
	author = {Vrandečić, Denny and Krötzsch, Markus},
	year = {2014},
	keywords = {Analytical, Peer Reviewd, Wikidata, acm, long, long-magazine},
	pages = {78--85}
}

@inproceedings{vrandecic_wikidata:_2012,
	address = {New York, NY, USA},
	series = {{WWW} '12 {Companion}},
	title = {Wikidata: {A} {New} {Platform} for {Collaborative} {Data} {Collection}},
	isbn = {978-1-4503-1230-1},
	shorttitle = {Wikidata},
	url = {http://doi.acm.org/10.1145/2187980.2188242},
	doi = {10.1145/2187980.2188242},
	abstract = {This year, Wikimedia starts to build a new platform for the collaborative acquisition and maintenance of structured data: Wikidata. Wikidata's prime purpose is to be used within the other Wikimedia projects, like Wikipedia, to provide well-maintained, high-quality data. The nature and requirements of the Wikimedia projects require to develop a few novel, or at least unusual features for Wikidata: Wikidata will be a secondary database, i.e. instead of containing facts it will contain references for facts. It will be fully internationalized. It will contain inconsistent and contradictory facts, in order to represent the diversity of knowledge about a given entity.},
	urldate = {2018-06-14TZ},
	booktitle = {Proceedings of the 21st {International} {Conference} on {World} {Wide} {Web}},
	publisher = {ACM},
	author = {Vrandečić, Denny},
	year = {2012},
	keywords = {acm, linked data, remove from study, semantic web, short, wikidata, wikipedia},
	pages = {1063--1064}
}

@article{vougiouklis_neural_2017,
	title = {Neural {Wikipedian}: {Generating} {Textual} {Summaries} from {Knowledge} {Base} {Triples}},
	shorttitle = {Neural {Wikipedian}},
	url = {http://arxiv.org/abs/1711.00155},
	abstract = {Most people do not interact with Semantic Web data directly. Unless they have the expertise to understand the underlying technology, they need textual or visual interfaces to help them make sense of it. We explore the problem of generating natural language summaries for Semantic Web data. This is non-trivial, especially in an open-domain context. To address this problem, we explore the use of neural networks. Our system encodes the information from a set of triples into a vector of fixed dimensionality and generates a textual summary by conditioning the output on the encoded vector. We train and evaluate our models on two corpora of loosely aligned Wikipedia snippets and DBpedia and Wikidata triples with promising results.},
	urldate = {2018-04-10TZ},
	journal = {arXiv:1711.00155 [cs]},
	author = {Vougiouklis, Pavlos and Elsahar, Hady and Kaffee, Lucie-Aimée and Gravier, Christoph and Laforest, Frederique and Hare, Jonathon and Simperl, Elena},
	month = oct,
	year = {2017},
	note = {arXiv: 1711.00155},
	keywords = {Computer Science - Computation and Language}
}

@inproceedings{turki_using_2017,
	title = {Using {WikiData} as a {Multi}-lingual {Multi}-dialectal {Dictionary} for {Arabic} {Dialects}},
	doi = {10.1109/AICCSA.2017.115},
	abstract = {Since 2012, Wikidata has been developed as a freely accessible and community generated knowledge database that represents not only the name of each item (tree, famous person...) in all available languages but also to define links (like "component of", "born in", "instance of"...) between items. Nowadays, the output of Wikidata has become one of the greatest semantic web data in the world and has been proved to be useful to solve many currently existing problems in Computational Linguistics, in Medicine, and in many other fields. In this research work, we propose to convert Wikidata into a multilingual multi-dialectal dictionary for Arabic dialects and we explain how Wikidata as a multi-lingual multi-dialectal dictionary for Arabic dialects can be later used for the natural language processing of the varieties of Arabic by computational linguists and computer scientists.},
	booktitle = {2017 {IEEE}/{ACS} 14th {International} {Conference} on {Computer} {Systems} and {Applications} ({AICCSA})},
	author = {Turki, H. and Vrandecic, D. and Hamdi, H. and Adel, I.},
	month = oct,
	year = {2017},
	keywords = {Arabic dialects, Databases, Dictionaries, Encyclopedias, Guidelines, Licenses, Multidialectal dictionary, Multilingual dictionary, Multilinguality, Semantics, Standards, Web sites, WikiData, Wikidata, computational linguistics, dblp, dictionaries, freely accessible community generated knowledge database, long, multilingual multidialectal dictionary, natural language processing, semantic Web, semantic Web data, wikidata},
	pages = {437--442}
}

@inproceedings{thakkar_are_2016,
	address = {New York, NY, USA},
	series = {{WIMS} '16},
	title = {Are {Linked} {Datasets} {Fit} for {Open}-domain {Question} {Answering}? {A} {Quality} {Assessment}},
	isbn = {978-1-4503-4056-4},
	shorttitle = {Are {Linked} {Datasets} {Fit} for {Open}-domain {Question} {Answering}?},
	url = {http://doi.acm.org/10.1145/2912845.2912857},
	doi = {10.1145/2912845.2912857},
	abstract = {The current decade is a witness to an enormous explosion of data being published on the Web as Linked Data to maximise its reusability. Answering questions that users speak or write in natural language is an increasingly popular application scenario for Web Data, especially when the domain of the questions is not limited to a domain where dedicated curated datasets exist, like in medicine. The increasing use of Web Data in this and other settings has highlighted the importance of assessing its quality. While quite some work has been done with regard to assessing the quality of Linked Data, only few efforts have been dedicated to quality assessment of linked data from the question answering domain's perspective. From the linked data quality metrics that have so far been well documented in the literature, we have identified those that are most relevant for QA. We apply these quality metrics, implemented in the Luzzu framework, to subsets of two datasets of crucial importance to open domain QA -- DBpedia and Wikidata -- and thus present the first assessment of the quality of these datasets for QA. From these datasets, we assess slices covering the specific domains of restaurants, politicians, films and soccer players. The results of our experiments suggest that for most of these domains, the quality of Wikidata with regard to the majority of relevant metrics is higher than that of DBpedia.},
	urldate = {2018-06-03TZ},
	booktitle = {Proceedings of the 6th {International} {Conference} on {Web} {Intelligence}, {Mining} and {Semantics}},
	publisher = {ACM},
	author = {Thakkar, Harsh and Endris, Kemele M. and Gimenez-Garcia, Jose M. and Debattista, Jeremy and Lange, Christoph and Auer, Sören},
	year = {2016},
	keywords = {DBpedia, Data Quality, Linked Open Data, Quality assessment, Question Answering, Wikidata, acm, long},
	pages = {19:1--19:12}
}

@inproceedings{steiner_bots_2014,
	address = {New York, NY, USA},
	series = {{OpenSym} '14},
	title = {Bots vs. {Wikipedians}, {Anons} vs. {Logged}-{Ins} ({Redux}): {A} {Global} {Study} of {Edit} {Activity} on {Wikipedia} and {Wikidata}},
	isbn = {978-1-4503-3016-9},
	shorttitle = {Bots vs. {Wikipedians}, {Anons} vs. {Logged}-{Ins} ({Redux})},
	url = {http://doi.acm.org/10.1145/2641580.2641613},
	doi = {10.1145/2641580.2641613},
	abstract = {Wikipedia is a global crowdsourced encyclopedia that at time of writing is available in 287 languages. Wikidata is a likewise global crowdsourced knowledge base that provides shared facts to be used by Wikipedias. In the context of this research, we have developed an application and an underlying Application Programming Interface (API) capable of monitoring realtime edit activity of all language versions of Wikipedia and Wikidata. This application allows us to easily analyze edits in order to answer questions such as "Bots vs. Wikipedians, who edits more?", "Which is the most anonymously edited Wikipedia?", or "Who are the bots and what do they edit?". To the best of our knowledge, this is the first time such an analysis was done for Wikidata and for really all Wikipedias---large and small. According to our results, all Wikipedias and Wikidata together are edited by about 50\% bots and by about 23\% anonymous users. Wikidata alone accounts for about 48\% of the totally observed edits. If we do not consider Wikidata, i.e., if we only look at all Wikipedias, about 15\% of all edits are made by bots and 26\% of all edits are made by anonymous users. Overall, we found a stabilizing number of 274 active bots during our observation period. Our application is available publicly online at the URL http://wikipedia-edits.herokuapp.com/, its code has been open-sourced under the Apache 2.0 license.},
	urldate = {2018-02-01TZ},
	booktitle = {Proceedings of {The} {International} {Symposium} on {Open} {Collaboration}},
	publisher = {ACM},
	author = {Steiner, Thomas},
	year = {2014},
	keywords = {Web app, Wikidata, Wikipedia, acm, long, realtime monitoring, study},
	pages = {25:1--25:7}
}




@inproceedings{spitz_state_2016,
	title = {State of the {Union}: {A} {Data} {Consumer}'s {Perspective} on {Wikidata} and {Its} {Properties} for the {Classification} and {Resolution} of {Entities}.},
	shorttitle = {State of the {Union}},
	booktitle = {Wiki@ {ICWSM}},
	author = {Spitz, Andreas and Dixit, Vaibhav and Richter, Ludwig and Gertz, Michael and Gei{\textbackslash}s s, Johanna},
	year = {2016}
}

@inproceedings{piscopo_wikidatians_2017,
	title = {Wikidatians are born: paths to full participation in a collaborative structured knowledge base},
	copyright = {cc\_by\_nc\_nd\_4},
	shorttitle = {Wikidatians are born},
	url = {https://eprints.soton.ac.uk/413008/},
	abstract = {We investigated how participation evolves in Wiki- data as its editors become established members of the community. Originally conceived to support Wikipedia, Wikidata is a collaborative structured knowledge base, created and maintained by a large number of volunteers, whose data can be freely reused in other contexts. Just like in any other online social environment, understanding its contributors’ pathways to full participation helps Wikidata improve user experience and retention.{\textless}br/{\textgreater}We analysed how participation changes in time under the frameworks of legitimate peripheral participation and activity theory. We found out that as they engage more with the project, “Wikidatians” acquire a higher sense of responsibility for their work, interact more with the community, take on more advanced tasks, and use a wider range of tools. Previous activity in Wikipedia has varied effects. As Wikidata is a young community, future work should focus on volunteers with little or no expe- rience in similar projects and specify means to improve critical aspects such as engagement and data quality.},
	language = {en},
	urldate = {2018-06-14TZ},
	booktitle = {Proceedings of the 50th {Hawaii} {International} {Conference} on {System} {Sciences}},
	publisher = {University of Hawaii},
	author = {Piscopo, Alessandro and Phethean, Christopher and Simperl, Elena},
	collaborator = {Piscopo, Alessandro and Phethean, Christopher and Simperl, Elena},
	year = {2017},
	keywords = {Google-Scholar, in the paper, long},
	pages = {4354--4363}
}

@article{pfundner_utilizing_2015,
	title = {Utilizing the {Wikidata} system to improve the quality of medical content in {Wikipedia} in diverse languages: a pilot study},
	volume = {17},
	shorttitle = {Utilizing the {Wikidata} system to improve the quality of medical content in {Wikipedia} in diverse languages},
	number = {5},
	journal = {Journal of medical Internet research},
	author = {Pfundner, Alexander and Schönberg, Tobias and Horn, John and Boyce, Richard D. and Samwald, Matthias},
	year = {2015},
	keywords = {Bioinformatics, Google-Scholar, Peer Reviewd, Wikidata, in the paper, long, wikidata}
}

@inproceedings{pellissier_tanon_freebase_2016,
	title = {From freebase to wikidata: {The} great migration},
	shorttitle = {From freebase to wikidata},
	booktitle = {Proceedings of the 25th international conference on world wide web},
	publisher = {International World Wide Web Conferences Steering Committee},
	author = {Pellissier Tanon, Thomas and Vrandečić, Denny and Schaffert, Sebastian and Steiner, Thomas and Pintscher, Lydia},
	year = {2016},
	keywords = {Enhancement, acm, crowdsourcing systems, freebase, long, semantic web, wikidata},
	pages = {1419--1428}
}

@inproceedings{pellissier_tanon_property_2018,
	address = {Republic and Canton of Geneva, Switzerland},
	series = {{WWW} '18},
	title = {Property {Label} {Stability} in {Wikidata}: {Evolution} and {Convergence} of {Schemas} in {Collaborative} {Knowledge} {Bases}},
	isbn = {978-1-4503-5640-4},
	shorttitle = {Property {Label} {Stability} in {Wikidata}},
	url = {https://doi.org/10.1145/3184558.3191643},
	doi = {10.1145/3184558.3191643},
	abstract = {Stability in Wikidata's schema is essential for the reuse of its data. In this paper, we analyze the stability of the data based on the changes in labels of properties in six languages. We find that the schema is overall stable, making it a reliable resource for external usage.},
	urldate = {2018-06-12TZ},
	booktitle = {Companion {Proceedings} of the {The} {Web} {Conference} 2018},
	publisher = {International World Wide Web Conferences Steering Committee},
	author = {Pellissier Tanon, Thomas and Kaffee, Lucie-Aimée},
	year = {2018},
	keywords = {Analytical, New, Wikidata, acm, collaborative ontology building, remove from study, schema, short, wikidata},
	pages = {1801--1803}
}

@inproceedings{nielsen_scholia_2017,
	series = {Lecture {Notes} in {Computer} {Science}},
	title = {Scholia, {Scientometrics} and {Wikidata}},
	isbn = {978-3-319-70406-7 978-3-319-70407-4},
	doi = {10.1007/978-3-319-70407-4_36},
	abstract = {Scholia is a tool to handle scientific bibliographic information through Wikidata. The Scholia Web service creates on-the-fly scholarly profiles for researchers, organizations, journals, publishers, individual scholarly works, and for research topics. To collect the data, it queries the SPARQL-based Wikidata Query Service. Among several display formats available in Scholia are lists of publications for individual researchers and organizations, plots of publications per year, employment timelines, as well as co-author and topic networks and citation graphs. The Python package implementing the Web service is also able to format Wikidata bibliographic entries for use in LaTeX/BIBTeX. Apart from detailing Scholia, we describe how Wikidata has been used for bibliographic information and we also provide some scientometric statistics on this information.},
	language = {en},
	urldate = {2018-02-18TZ},
	booktitle = {The {Semantic} {Web}: {ESWC} 2017 {Satellite} {Events}},
	publisher = {Springer, Cham},
	author = {Nielsen, Finn Årup and Mietchen, Daniel and Willighagen, Egon},
	month = may,
	year = {2017},
	keywords = {New Features, Peer Reviewd, long, springer},
	pages = {237--259}
}




@inproceedings{muller-birn_peer-production_2015,
	title = {Peer-production system or collaborative ontology engineering effort: {What} is {Wikidata}?},
	shorttitle = {Peer-production system or collaborative ontology engineering effort},
	booktitle = {Proceedings of the 11th {International} {Symposium} on {Open} {Collaboration}},
	publisher = {ACM},
	author = {Müller-Birn, Claudia and Karran, Benjamin and Lehmann, Janette and Luczak-Rösch, Markus},
	year = {2015},
	keywords = {Wikidata, acm, collaborative ontology engineering, long, participation patterns, peer-production},
	pages = {20}
}

@article{mitraka_wikidata:_2015,
	title = {Wikidata: {A} platform for data integration and dissemination for the life sciences and beyond},
	url = {http://biorxiv.org/content/early/2015/11/16/031971.abstract},
	doi = {10.1101/031971},
	abstract = {Wikidata is an open, Semantic Web-compatible database that anyone can edit. This ′data commons′ provides structured data for Wikipedia articles and other applications. Every article on Wikipedia has a hyperlink to an editable item in this database. This unique connection to the world′s largest community of volunteer knowledge editors could help make Wikidata a key hub within the greater Semantic Web. The life sciences, as ever, faces crucial challenges in disseminating and integrating knowledge. Our group is addressing these issues by populating Wikidata with the seeds of a foundational semantic network linking genes, drugs and diseases. Using this content, we are enhancing Wikipedia articles to both increase their quality and recruit human editors to expand and improve the underlying data. We encourage the community to join us as we collaboratively create what can become the most used and most central semantic data resource for the life sciences and beyond.},
	journal = {bioRxiv},
	author = {Mitraka, Elvira and Waagmeester, Andra and Burgstaller-Muehlbacher, Sebastian and Schriml, Lynn M and Su, Andrew I and Good, Benjamin M},
	month = jan,
	year = {2015},
	keywords = {Bioinformatics, Wikidata, dblp, long}
}


@inproceedings{lim_spatial-based_2017,
	title = {Spatial-based topic modelling using wikidata knowledge base},
	doi = {10.1109/BigData.2017.8258542},
	abstract = {Topic modelling is a well-studied field that aims to identify topics from traditional documents such as news articles and reports. More recently, Latent Dirichlet Allocation (LDA) and its variants, have been applied on social media platforms to model and study topics relating to sports, politics and companies. While these applications were able to successfully identify the general topics, we posit that standard LDA can be augmented with spatial and temporal considerations based on the geo-coordinates and timestamps of social media posts. Towards this effort, we propose a spatial and temporal variant of LDA to better detect more specific topics, such as a particular art exhibit held at a museum or a security incident happening on a particular day. We validate our approach on a Twitter dataset and find that the detected topics are well-aligned to real-life events happening on the specific days and locations.},
	booktitle = {2017 {IEEE} {International} {Conference} on {Big} {Data} ({Big} {Data})},
	author = {Lim, K. H. and Karunasekera, S. and Harwood, A. and Falzon, L.},
	month = dec,
	year = {2017},
	keywords = {Art, Australia, Conferences, LDA, Latent Dirichlet Allocation, Microblogs, Resource management, Standards, Topic Modelling, Twitter, Twitter dataset, Web sites, dblp, document handling, geo-coordinates, remove from study, short, social media platforms, social media post timestamps, social networking (online), spatial variant, spatial-based topic modelling, statistical analysis, temporal variant, topic identification, traditional documents, wikidata knowledge base},
	pages = {4786--4788}
}

@inproceedings{kinzler_wikidata:_2014,
	address = {New York, NY, USA},
	series = {{OpenSym} '14},
	title = {Wikidata: {How} {We} {Brought} {Structured} {Data} to {Wikipedia}},
	isbn = {978-1-4503-3016-9},
	shorttitle = {Wikidata},
	url = {http://doi.acm.org/10.1145/2641580.2641583},
	doi = {10.1145/2641580.2641583},
	abstract = {Over the last two years we have been developing Wikidata and build up a community around it. Wikidata is Wikimedia's central repository for structured data. This is the place where data, like the number of inhabitants of a country, is stored and made accessible to humans and computers alike. The data is used across all 287 language editions of Wikipedia and its sister projects as well as in projects outside of Wikimedia. In this talk we will take a look at how we developed Wikidata, what great tools are being built on top of it and what is in store for the future.},
	urldate = {2018-01-27TZ},
	booktitle = {Proceedings of {The} {International} {Symposium} on {Open} {Collaboration}},
	publisher = {ACM},
	author = {Kinzler, Daniel and Pintscher, Lydia},
	year = {2014},
	keywords = {Wikidata, short, talk},
	pages = {43:1--43:1}
}

@inproceedings{kanke_preliminary_2018,
	address = {New York, NY, USA},
	series = {{JCDL} '18},
	title = {Preliminary {Exploration} of {Knowledge} {Curation} {Activities} in {Wikidata} {WikiProjects}},
	isbn = {978-1-4503-5178-2},
	url = {http://doi.acm.org/10.1145/3197026.3203878},
	doi = {10.1145/3197026.3203878},
	abstract = {Wikidata is one of the largest knowledge curation projects on the web. Their data is used by other Wikimedia projects such as Wikipedia, as well as major search engines. This qualitative study used content analysis of discussions involving data curation and negotiation in Wikidata. Activity Theory was used as a conceptual framework for data collection and analysis of the activities, members and tools. Some of the findings map Wikidata activities to curation frameworks. An understanding of the activities in Wikidata will help inform communities wishing to contribute data to or reuse data from Wikidata, as well as inform the design of other similar online peer-curation communities, scientific research institutional repositories, digital archives, and libraries.},
	urldate = {2018-07-02TZ},
	booktitle = {Proceedings of the 18th {ACM}/{IEEE} on {Joint} {Conference} on {Digital} {Libraries}},
	publisher = {ACM},
	author = {Kanke, Timothy},
	year = {2018},
	keywords = {acm, curation, online curation communities, wikidata},
	pages = {349--350}
}

@inproceedings{bielefeldt_practical_2018,
	address = {Lyon, France},
	title = {Practical {Linked} {Data} {Access} via {SPARQL}: {The} {Case} of {Wikidata}},
	abstract = {SPARQL is one of the main APIs for accessing linked data collections. Compared to other modes of access, SPARQL queries carry much more information on the precise information need of users, and their analysis can therefore yield valuable insights into the practical usage of linked data sets. In this paper, we focus on Wikidata, the knowledge-graph sister of Wikipedia, which offers linked data exports and a heavily used SPARQL endpoint since 2015. Our detailed analysis of Wikidata’s server-side query logs reveals several important differences to previously studied uses of SPARQL over large knowledge graphs. Wikidata queries tend to be much more complex and varied than queries observed elsewhere. Our analysis is founded on a simple but effective separation of robotic from organic traffic. Whereas the robotic part is highly volatile and seems unpredictable even on larger time scales, the much smaller organic part shows clear trends in individual human usage. We analyse query features, structure, and content to gather further evidence that our approach is essential for obtaining meaningful results here.},
	language = {en},
	author = {Bielefeldt, Adrian and Gonsior, Julius and Krötzsch, Markus},
	month = apr,
	year = {2018},
	keywords = {Google-Scholar, long},
	pages = {10}
}

@inproceedings{almeida_where_2016,
	series = {Lecture {Notes} in {Computer} {Science}},
	title = {Where the {Streets} {Have} {Known} {Names}},
	isbn = {978-3-319-42088-2 978-3-319-42089-9},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-42089-9_1},
	doi = {10.1007/978-3-319-42089-9_1},
	abstract = {Street names provide important insights into the local culture, history, and politics of places. Linked open data provide a wealth of knowledge that can be associated with street names, enabling novel ways to explore cultural geographies. This paper presents a three-fold contribution. We present (1) a technique to establish a correspondence between street names and the entities that they refer to. The method is based on Wikidata, a knowledge base derived from Wikipedia. The accuracy of this mapping is evaluated on a sample of streets in Rome. As this approach reaches limited coverage, we propose to tap local knowledge with (2) a simple web platform. Users can select the best correspondence from the calculated ones or add another entity not discovered by the automated process. As a result, we design (3) an enriched OpenStreetMap web map where each street name can be explored in terms of the properties of its associated entity. Through several filters, this tool is a first step towards the interactive exploration of toponymy, showing how open data can reveal facets of the cultural texture that pervades places.},
	language = {en},
	urldate = {2018-06-30TZ},
	booktitle = {Computational {Science} and {Its} {Applications} -- {ICCSA} 2016},
	publisher = {Springer, Cham},
	author = {Almeida, Paulo Dias and Rocha, Jorge Gustavo and Ballatore, Andrea and Zipf, Alexander},
	month = jul,
	year = {2016},
	keywords = {long, springer},
	pages = {1--12}
}

@article{ismayilov_wikidata_2018,
	title = {Wikidata through the {Eyes} of {DBpedia}},
	number = {Preprint},
	journal = {Semantic Web},
	author = {Ismayilov, Ali and Kontokostas, Dimitris and Auer, Sören and Lehmann, Jens and Hellmann, Sebastian},
	year = {2018},
	keywords = {dblp, long},
	pages = {1--11}
}

@article{ismayilov_wikidata_2015,
	title = {Wikidata through the {Eyes} of {DBpedia}},
	url = {http://arxiv.org/abs/1507.04180},
	abstract = {DBpedia is one of the first and most prominent nodes of the Linked Open Data cloud. It provides structured data for more than 100 Wikipedia language editions as well as Wikimedia Commons, has a mature ontology and a stable and thorough Linked Data publishing lifecycle. Wikidata, on the other hand, has recently emerged as a user curated source for structured information which is included in Wikipedia. In this paper, we present how Wikidata is incorporated in the DBpedia ecosystem. Enriching DBpedia with structured information from Wikidata provides added value for a number of usage scenarios. We outline those scenarios and describe the structure and conversion process of the DBpediaWikidata dataset.},
	urldate = {2018-01-21TZ},
	journal = {arXiv:1507.04180 [cs]},
	author = {Ismayilov, Ali and Kontokostas, Dimitris and Auer, Sören and Lehmann, Jens and Hellmann, Sebastian},
	month = jul,
	year = {2015},
	note = {arXiv: 1507.04180},
	keywords = {Computer Science - Databases, Wikidata, dblp, general, wikidata}
}

@article{hernandez_reifying_2015,
	title = {Reifying {RDF}: {What} works well with wikidata?},
	volume = {1457},
	shorttitle = {Reifying {RDF}},
	journal = {SSWS@ ISWC},
	author = {Hernández, Daniel and Hogan, Aidan and Krötzsch, Markus},
	year = {2015},
	pages = {32--47}
}




@inproceedings{heindorf_vandalism_2016,
	title = {Vandalism detection in wikidata},
	booktitle = {Proceedings of the 25th {ACM} {International} on {Conference} on {Information} and {Knowledge} {Management}},
	publisher = {ACM},
	author = {Heindorf, Stefan and Potthast, Martin and Stein, Benno and Engels, Gregor},
	year = {2016},
	keywords = {Wikidata, acm, data quality, knowledge base, long, trust, vandalism},
	pages = {327--336}
}

@inproceedings{heindorf_towards_2015,
	address = {New York, NY, USA},
	series = {{SIGIR} '15},
	title = {Towards {Vandalism} {Detection} in {Knowledge} {Bases}: {Corpus} {Construction} and {Analysis}},
	isbn = {978-1-4503-3621-5},
	shorttitle = {Towards {Vandalism} {Detection} in {Knowledge} {Bases}},
	url = {http://doi.acm.org/10.1145/2766462.2767804},
	doi = {10.1145/2766462.2767804},
	abstract = {We report on the construction of the Wikidata Vandalism Corpus WDVC-2015, the first corpus for vandalism in knowledge bases. Our corpus is based on the entire revision history of Wikidata, the knowledge base underlying Wikipedia. Among Wikidata's 24 million manual revisions, we have identified more than 100,000 cases of vandalism. An in-depth corpus analysis lays the groundwork for research and development on automatic vandalism detection in public knowledge bases. Our analysis shows that 58\% of the vandalism revisions can be found in the textual portions of Wikidata, and the remainder in structural content, e.g., subject-predicate-object triples. Moreover, we find that some vandals also target Wikidata content whose manipulation may impact content displayed on Wikipedia, revealing potential vulnerabilities. Given today's importance of knowledge bases for information systems, this shows that public knowledge bases must be used with caution.},
	urldate = {2018-06-05TZ},
	booktitle = {Proceedings of the 38th {International} {ACM} {SIGIR} {Conference} on {Research} and {Development} in {Information} {Retrieval}},
	publisher = {ACM},
	author = {Heindorf, Stefan and Potthast, Martin and Stein, Benno and Engels, Gregor},
	year = {2015},
	keywords = {Wikidata, acm, corpus, data quality, knowledge bases, remove from study, short, vandalism},
	pages = {831--834}
}


@article{farber_comparative_2015,
	title = {A {Comparative} {Survey} of {DBpedia}, {Freebase}, {OpenCyc}, {Wikidata}, and {YAGO}},
	abstract = {In recent years, several noteworthy large, crossdomain and openly available knowledge graphs (KGs) have been created. These include DBpedia, Freebase, OpenCyc, Wikidata, and YAGO. Although extensively in use, these KGs have not been subject to an in-depth comparison so far. In this survey, we ﬁrst deﬁne aspects according to which KGs can be analyzed. Next, we analyze and compare the above mentioned KGs along those aspects and ﬁnally propose a method for ﬁnding the most suitable KG for a given setting.},
	language = {en},
	journal = {Semantic Web 1 (2015)},
	author = {Färber, Michael and Ell, Basil and Menne, Carsten and Rettinger, Achim},
	year = {2015},
	keywords = {Google-Scholar, long},
	pages = {26}
}

@article{farber_linked_2016,
	title = {Linked data quality of dbpedia, freebase, opencyc, wikidata, and yago},
	number = {Preprint},
	journal = {Semantic Web},
	author = {Färber, Michael and Bartscherer, Frederic and Menne, Carsten and Rettinger, Achim},
	year = {2016},
	keywords = {Peer Reviewd, Wikidata, dblp, general, long},
	pages = {1--53}
}

@inproceedings{erxleben_introducing_2014,
	title = {Introducing {Wikidata} to the linked data web},
	booktitle = {International {Semantic} {Web} {Conference}},
	publisher = {Springer},
	author = {Erxleben, Fredo and Günther, Michael and Krötzsch, Markus and Mendez, Julian and Vrandečić, Denny},
	year = {2014},
	keywords = {Analytical, Wikidata, long, springer},
	pages = {50--65}
}

@incollection{cuong_applicability_2016,
	series = {Lecture {Notes} in {Computer} {Science}},
	title = {Applicability of {Sequence} {Analysis} {Methods} in {Analyzing} {Peer}-{Production} {Systems}: {A} {Case} {Study} in {Wikidata}},
	isbn = {978-3-319-47873-9 978-3-319-47874-6},
	shorttitle = {Applicability of {Sequence} {Analysis} {Methods} in {Analyzing} {Peer}-{Production} {Systems}},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-47874-6_11},
	abstract = {Building a shared understanding of a specific area of interest is of increasing importance in today’s information-centric world. A shared understanding of a domain can be realized by building a structured knowledge base about it collaboratively. Our research is driven by the goal to understand participation patterns over time in collaborative knowledge building efforts. Consequently, we focus our study on one representative project – Wikidata. Wikidata is a free, structured knowledge base that provides structured data to Wikipedia and other Wikimedia projects. This paper builds upon previous research, where we identified six common participation patterns, i.e. roles, in Wikidata. In the research presented here, we study the applicability of sequence analysis methods by analyzing the dynamics in users’ participation patterns. The sequence analysis is judged by its ability to answer three questions: (i) “Are there any preferable role transitions in Wikidata?”; (ii) “What are the dominant dynamic participation patterns?”; (iii) “Are users who join earlier more turbulent contributors?” Our data set includes participation patterns of about 20,000 users in each month from October 2012 to October 2014. We show that sequence analysis methods are able to infer interesting role transitions in Wikidata, find dominant dynamic participation patterns, and make statistical inferences. Finally, we also discuss the significance of these results with respect to the understanding of the participation process in Wikidata.},
	language = {en},
	urldate = {2018-06-12TZ},
	booktitle = {Social {Informatics}},
	publisher = {Springer, Cham},
	author = {Cuong, To Tu and Müller-Birn, Claudia},
	month = nov,
	year = {2016},
	doi = {10.1007/978-3-319-47874-6_11},
	keywords = {long, springer},
	pages = {142--156}
}

@article{burgstaller-muehlbacher_wikidata_2016,
	title = {Wikidata as a semantic framework for the {Gene} {Wiki} initiative},
	volume = {2016},
	journal = {Database},
	author = {Burgstaller-Muehlbacher, Sebastian and Waagmeester, Andra and Mitraka, Elvira and Turner, Julia and Putman, Tim and Leong, Justin and Naik, Chinmay and Pavlidis, Paul and Schriml, Lynn and Good, Benjamin M.},
	year = {2016},
	keywords = {Bioinformatics, Peer Reviewd, Wikidata, dblp, long, wikidata}
}

@inproceedings{brasileiro_applying_2016,
	title = {Applying a multi-level modeling theory to assess taxonomic hierarchies in {Wikidata}},
	booktitle = {Proceedings of the 25th {International} {Conference} {Companion} on {World} {Wide} {Web}},
	publisher = {International World Wide Web Conferences Steering Committee},
	author = {Brasileiro, Freddy and Almeida, João Paulo A. and Carvalho, Victorio A. and Guizzardi, Giancarlo},
	year = {2016},
	keywords = {acm, long, metamodeling, multi-level modeling, taxonomies, wikidata},
	pages = {975--980}
}

@inproceedings{balaraman_recoin:_2018,
	address = {Republic and Canton of Geneva, Switzerland},
	series = {{WWW} '18},
	title = {Recoin: {Relative} {Completeness} in {Wikidata}},
	isbn = {978-1-4503-5640-4},
	shorttitle = {Recoin},
	url = {https://doi.org/10.1145/3184558.3191641},
	doi = {10.1145/3184558.3191641},
	abstract = {The collaborative knowledge base Wikidata is the central storage of Wikimedia projects, containing over 45 million data items. It acts as the hub for interlinking Wikipedia pages about a specific item in different languages, automates features such as infoboxes in Wikipedia, and is increasingly used for other applications such as data enrichment and question answering. Tracking the quality of Wikidata is an important issue for this project. In this paper we focus particularly on the completeness aspect. Several automated techniques have been adopted by Wikis to track and manage completeness, yet these techniques are generally subjective and do not provide a clear quality estimate at the level of entities. In this paper, we present an approach towards measuring Relative Completeness in Wikidata by comparison with data present for similar entities. This relative completeness approach is easily scalable with the introduction of new classes in the knowledge base, and has been implemented for all available entities in Wikidata. The results provide an intuition on the completeness of an entity comparing it with other similar entities. Here, we present our implementation approach along with a discussion on strategies and open challenges.},
	urldate = {2018-05-25TZ},
	booktitle = {Companion {Proceedings} of the {The} {Web} {Conference} 2018},
	publisher = {International World Wide Web Conferences Steering Committee},
	author = {Balaraman, Vevake and Razniewski, Simon and Nutt, Werner},
	year = {2018},
	keywords = {acm, data completeness, data quality, knowledge bases, long, wikidata},
	pages = {1787--1792}
}

@article{sergieh_enriching_2016,
	title = {Enriching {Wikidata} with {Frame} {Semantics}},
	url = {https://aclanthology.coli.uni-saarland.de/papers/W16-1306/w16-1306},
	doi = {10.18653/v1/W16-1306},
	abstract = {Wikidata  is  a  large-scale,  multilingual  and freely available knowledge base.   It contains
more than 14 million facts, however, it is still missing linguistic information.  In this paper,
we aim to bridge this gap by aligning Wikidata with  FrameNet  lexicon.   We  propose  an  ap-
proach based on word embedding to identify a mapping between Wikidata relations, called
properties, and FrameNet frames and to annotate the arguments of each relation with the semantic  roles  of  the  matching  frames.   Early empirical  results  show  the  advantage  of  our approach compared to other baseline methods.},
	language = {en},
	urldate = {2018-07-07TZ},
	journal = {Proceedings of the 5th Workshop on Automated Knowledge Base Construction},
	author = {Sergieh, Hatem Mousselly and Gurevych, Iryna},
	year = {2016},
	keywords = {Google-Scholar, in the paper, long},
	pages = {29--34}
}

@inproceedings{mousselly_sergieh_enriching_2016,
	title = {Enriching {Wikidata} with {Frame} {Semantics}},
	url = {https://www.researchgate.net/publication/306094169_Enriching_Wikidata_with_Frame_Semantics},
	doi = {10.18653/v1/W16-1306},
	abstract = {Wikidata  is  a  large-scale,  multilingual  and freely available knowledge base.   It contains
more than 14 million facts, however, it is still missing linguistic information.  In this paper,
we aim to bridge this gap by aligning Wikidata with  FrameNet  lexicon.   We  propose  an  ap-
proach based on word embedding to identify a mapping between Wikidata relations, called
properties, and FrameNet frames and to annotate the arguments of each relation with the semantic  roles  of  the  matching  frames.   Early empirical  results  show  the  advantage  of  our approach compared to other baseline methods.},
	language = {en},
	urldate = {2018-02-19TZ},
	booktitle = {Proceedings of the 5th {Workshop} on {Automated} {Knowledge} {Base} {Construction}},
	author = {Mousselly Sergieh, Hatem and Gurevych, Iryna},
	year = {2016},
	keywords = {New Features, dblp, long}
}

@inproceedings{diefenbach_wdaqua-core0:_2017,
	series = {Communications in {Computer} and {Information} {Science}},
	title = {{WDAqua}-core0: {A} {Question} {Answering} {Component} for the {Research} {Community}},
	isbn = {978-3-319-69145-9 978-3-319-69146-6},
	shorttitle = {{WDAqua}-core0},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-69146-6_8},
	doi = {10.1007/978-3-319-69146-6_8},
	abstract = {We describe and present a new Question Answering (QA) component that can be easily used by the QA research community.It can be used to answer questions over DBpedia and Wikidata. The language support over DBpedia is restricted to English, while it can be used to answer questions in 4 different languages over Wikidata namely English, French, German and Italian. Moreover it supports both full natural language queries as well as keyword queries.We describe the interfaces to access and reuse it and the services it can be combined with. Moreover we show the evaluation results we achieved on the QALD-7 benchmark.},
	language = {en},
	urldate = {2018-06-27TZ},
	booktitle = {Semantic {Web} {Challenges}},
	publisher = {Springer, Cham},
	author = {Diefenbach, Dennis and Singh, Kamal and Maret, Pierre},
	month = may,
	year = {2017},
	pages = {84--89}
}

@incollection{dragoni_wdaqua-core0:_2017,
	address = {Cham},
	title = {{WDAqua}-core0: {A} {Question} {Answering} {Component} for the {Research} {Community}},
	volume = {769},
	isbn = {978-3-319-69145-9 978-3-319-69146-6},
	shorttitle = {{WDAqua}-core0},
	url = {http://link.springer.com/10.1007/978-3-319-69146-6_8},
	abstract = {We describe and present a new Question Answering (QA) component that can be easily used by the QA research community. It can be used to answer questions over DBpedia and Wikidata. The language support over DBpedia is restricted to English, while it can be used to answer questions in 4 different languages over Wikidata namely English, French, German and Italian. Moreover it supports both full natural language queries as well as keyword queries. We describe the interfaces to access and reuse it and the services it can be combined with. Moreover we show the evaluation results we achieved on the QALD-7 benchmark.},
	language = {en},
	urldate = {2018-06-30TZ},
	booktitle = {Semantic {Web} {Challenges}},
	publisher = {Springer International Publishing},
	author = {Diefenbach, Dennis and Singh, Kamal and Maret, Pierre},
	editor = {Dragoni, Mauro and Solanki, Monika and Blomqvist, Eva},
	year = {2017},
	doi = {10.1007/978-3-319-69146-6_8},
	keywords = {in the paper, long, springer},
	pages = {84--89}
}

@incollection{hernandez_querying_2016,
	series = {Lecture {Notes} in {Computer} {Science}},
	title = {Querying {Wikidata}: {Comparing} {SPARQL}, {Relational} and {Graph} {Databases}},
	isbn = {978-3-319-46546-3 978-3-319-46547-0},
	shorttitle = {Querying {Wikidata}},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-46547-0_10},
	abstract = {In this paper, we experimentally compare the efficiency of various database engines for the purposes of querying the Wikidata knowledge-base, which can be conceptualised as a directed edge-labelled graph where edges can be annotated with meta-information called qualifiers. We take two popular SPARQL databases (Virtuoso, Blazegraph), a popular relational database (PostgreSQL), and a popular graph database (Neo4J) for comparison and discuss various options as to how Wikidata can be represented in the models of each engine. We design a set of experiments to test the relative query performance of these representations in the context of their respective engines. We first execute a large set of atomic lookups to establish a baseline performance for each test setting, and subsequently perform experiments on instances of more complex graph patterns based on real-world examples. We conclude with a summary of the strengths and limitations of the engines observed.},
	language = {en},
	urldate = {2018-06-12TZ},
	booktitle = {The {Semantic} {Web} – {ISWC} 2016},
	publisher = {Springer, Cham},
	author = {Hernández, Daniel and Hogan, Aidan and Riveros, Cristian and Rojas, Carlos and Zerega, Enzo},
	month = oct,
	year = {2016},
	doi = {10.1007/978-3-319-46547-0_10},
	keywords = {long, springer},
	pages = {88--103}
}

@article{hernandez_d_querying_2016,
	title = {Querying {Wikidata}: {Comparing} {SPARQL}, relational and graph databases},
	volume = {9982 LNCS},
	issn = {0302-9743},
	shorttitle = {Querying {Wikidata}},
	language = {English},
	journal = {Lect. Notes Comput. Sci. Lecture Notes in Computer Science (including subseries Lecture Notes in Artificial Intelligence and Lecture Notes in Bioinformatics)},
	author = {{Hernandez D} and {Hogan A} and {Riveros C} and {Rojas C} and {Zerega E}},
	year = {2016},
	note = {OCLC: 6867567629},
	keywords = {Analytical, Wikidata, dblp},
	pages = {88--103}
}



@inproceedings{hernandez_querying_2016-1,
	title = {Querying wikidata: {Comparing} sparql, relational and graph databases},
	shorttitle = {Querying wikidata},
	booktitle = {International {Semantic} {Web} {Conference}},
	publisher = {Springer},
	author = {Hernández, Daniel and Hogan, Aidan and Riveros, Cristian and Rojas, Carlos and Zerega, Enzo},
	year = {2016},
	pages = {88--103}
}

@inproceedings{razniewski_doctoral_2017,
	series = {Lecture {Notes} in {Computer} {Science}},
	title = {Doctoral {Advisor} or {Medical} {Condition}: {Towards} {Entity}-{Specific} {Rankings} of {Knowledge} {Base} {Properties}},
	isbn = {978-3-319-69178-7 978-3-319-69179-4},
	shorttitle = {Doctoral {Advisor} or {Medical} {Condition}},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-69179-4_37},
	doi = {10.1007/978-3-319-69179-4_37},
	abstract = {In knowledge bases such as Wikidata, it is possible to assert a large set of properties for entities, ranging from generic ones such as name and place of birth to highly profession-specific or background-specific ones such as doctoral advisor or medical condition. Determining a preference or ranking in this large set is a challenge in tasks such as prioritisation of edits or natural-language generation. Most previous approaches to ranking knowledge base properties are purely data-driven, that is, as we show, mistake frequency for interestingness. In this work, we have developed a human-annotated dataset of 350 preference judgments among pairs of knowledge base properties for fixed entities. From this set, we isolate a subset of pairs for which humans show a high level of agreement (87.5\% on average). We show, however, that baseline and state-of-the-art techniques achieve only 61.3\% precision in predicting human preferences for this subset. We then develop a technique based on a combination of general frequency, applicability to similar entities and semantic similarity that achieves 74\% precision. The preference dataset is available at https://www.kaggle.com/srazniewski/wikidatapropertyranking.},
	language = {en},
	urldate = {2018-02-01TZ},
	booktitle = {Advanced {Data} {Mining} and {Applications}},
	publisher = {Springer, Cham},
	author = {Razniewski, Simon and Balaraman, Vevake and Nutt, Werner},
	month = nov,
	year = {2017},
	keywords = {Analytical, Wikidata, long, springer, wikidata},
	pages = {526--540}
}

@inproceedings{samuel_collaborative_2017,
	series = {Communications in {Computer} and {Information} {Science}},
	title = {Collaborative {Approach} to {Developing} a {Multilingual} {Ontology}: {A} {Case} {Study} of {Wikidata}},
	isbn = {978-3-319-70862-1 978-3-319-70863-8},
	shorttitle = {Collaborative {Approach} to {Developing} a {Multilingual} {Ontology}},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-70863-8_16},
	doi = {10.1007/978-3-319-70863-8_16},
	abstract = {Last several years have seen the growing shift towards collaborative development of ontologies. Collaborative ontology development has become important particularly for large-scale projects involving multilingual contributors from different countries. Collaborators propose, discuss, create and modify ontologies and this whole process must be understood. In this article, Wikidata has been taken as an example to understand how community-driven approach is used to develop a multilingual ontology and in the subsequent building of a knowledge base.},
	language = {en},
	urldate = {2018-01-31TZ},
	booktitle = {Metadata and {Semantic} {Research}},
	publisher = {Springer, Cham},
	author = {Samuel, John},
	month = nov,
	year = {2017},
	keywords = {Multilinguality, New, Wikidata, long, springer, wikidata},
	pages = {167--172}
}

@inproceedings{veen_linking_2016,
	series = {Communications in {Computer} and {Information} {Science}},
	title = {Linking {Named} {Entities} in {Dutch} {Historical} {Newspapers}},
	isbn = {978-3-319-49156-1 978-3-319-49157-8},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-49157-8_18},
	doi = {10.1007/978-3-319-49157-8_18},
	abstract = {We improved access to the collection of Dutch historical newspapers of the Koninklijke Bibliotheek by linking named entities in the newspaper articles to corresponding Wikidata descriptions by means of machine learning techniques and crowdsourcing. Indexing the Wikidata identifiers for named entities together with the newspaper articles opens up new possibilities for retrieving articles that mention these resources and searching the newspaper collection using semantic relations from Wikidata. In this paper we describe our steps so far in setting up this combination of entity linking, machine learning and crowdsourcing in our research environment as well as our planned activities aimed at improving the quality of the links and extending the semantic search capabilities.},
	language = {en},
	urldate = {2018-06-30TZ},
	booktitle = {Metadata and {Semantics} {Research}},
	publisher = {Springer, Cham},
	author = {Veen, Theo van and Lonij, Juliette and Faber, Willem Jan},
	month = nov,
	year = {2016},
	keywords = {in the paper, long, springer},
	pages = {205--210}
}

@incollection{abian_wikidata_2018,
	address = {Cham},
	title = {Wikidata and {DBpedia}: {A} {Comparative} {Study}},
	volume = {10546},
	isbn = {978-3-319-74496-4 978-3-319-74497-1},
	shorttitle = {Wikidata and {DBpedia}},
	url = {http://link.springer.com/10.1007/978-3-319-74497-1_14},
	abstract = {DBpedia and Wikidata are two online projects focused on oﬀering structured data from Wikipedia in order to ease its exploitation on the Linked Data Web. In this paper, a comparison of these two widelyused structured data sources is presented. This comparison considers the most relevant data quality dimensions in the state of the art of the scientiﬁc research. As fundamental diﬀerences between both projects, we can highlight that Wikidata has an open centralised nature, whereas DBpedia is more popular in the Semantic Web and the Linked Open Data communities and depends on the diﬀerent linguistic editions of Wikipedia.},
	language = {en},
	urldate = {2018-06-12TZ},
	booktitle = {Semantic {Keyword}-{Based} {Search} on {Structured} {Data} {Sources}},
	publisher = {Springer International Publishing},
	author = {Abián, D. and Guerra, F. and Martínez-Romanos, J. and Trillo-Lado, Raquel},
	editor = {Szymański, Julian and Velegrakis, Yannis},
	year = {2018},
	doi = {10.1007/978-3-319-74497-1_14},
	keywords = {long, springer},
	pages = {142--154}
}

@inproceedings{geis_neckar:_2017,
	series = {Lecture {Notes} in {Computer} {Science}},
	title = {{NECKAr}: {A} {Named} {Entity} {Classifier} for {Wikidata}},
	isbn = {978-3-319-73705-8 978-3-319-73706-5},
	shorttitle = {{NECKAr}},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-73706-5_10},
	doi = {10.1007/978-3-319-73706-5_10},
	abstract = {Many Information Extraction tasks such as Named Entity Recognition or Event Detection require background repositories that provide a classification of entities into the basic, predominantly used classes location, person, and organization. Several available knowledge bases offer a very detailed and specific ontology of entities that can be used as a repository. However, due to the mechanisms behind their construction, they are relatively static and of limited use to IE approaches that require up-to-date information. In contrast, Wikidata is a community-edited knowledge base that is kept current by its userbase, but has a constantly evolving and less rigid ontology structure that does not correspond to these basic classes. In this paper we present the tool NECKAr, which assigns Wikidata entities to the three main classes of named entities, as well as the resulting Wikidata NE dataset that consists of over 8 million classified entities. Both are available at http://event.ifi.uni-heidelberg.de/?page\_id=532.},
	language = {en},
	urldate = {2018-02-01TZ},
	booktitle = {Language {Technologies} for the {Challenges} of the {Digital} {Age}},
	publisher = {Springer, Cham},
	author = {Geiß, Johanna and Spitz, Andreas and Gertz, Michael},
	month = sep,
	year = {2017},
	keywords = {New Features, Wikidata, long, springer},
	pages = {115--129}
}

@inproceedings{kaffee_mind_2018,
	series = {Lecture {Notes} in {Computer} {Science}},
	title = {Mind the ({Language}) {Gap}: {Generation} of {Multilingual} {Wikipedia} {Summaries} from {Wikidata} for {ArticlePlaceholders}},
	isbn = {978-3-319-93416-7 978-3-319-93417-4},
	shorttitle = {Mind the ({Language}) {Gap}},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-93417-4_21},
	doi = {10.1007/978-3-319-93417-4_21},
	abstract = {While Wikipedia exists in 287 languages, its content is unevenly distributed among them. It is therefore of utmost social and cultural importance to focus efforts on languages whose speakers only have access to limited Wikipedia content. We investigate supporting communities by generating summaries for Wikipedia articles in underserved languages, given structured data as an input.We focus on an important support for such summaries: ArticlePlaceholders, a dynamically generated content pages in underserved Wikipedias. They enable native speakers to access existing information in Wikidata. To extend those ArticlePlaceholders, we provide a system, which processes the triples of the KB as they are provided by the ArticlePlaceholder, and generate a comprehensible textual summary. This data-driven approach is employed with the goal of understanding how well it matches the communities’ needs on two underserved languages on the Web: Arabic, a language with a big community with disproportionate access to knowledge online, and Esperanto, an easily-acquainted, artificial language whose Wikipedia content is maintained by a small but devoted community. With the help of the Arabic and Esperanto Wikipedians, we conduct a study which evaluates not only the quality of the generated text, but also the usefulness of our end-system to any underserved Wikipedia version.},
	language = {en},
	urldate = {2018-06-12TZ},
	booktitle = {The {Semantic} {Web}},
	publisher = {Springer, Cham},
	author = {Kaffee, Lucie-Aimée and Elsahar, Hady and Vougiouklis, Pavlos and Gravier, Christophe and Laforest, Frédérique and Hare, Jonathon and Simperl, Elena},
	month = jun,
	year = {2018},
	keywords = {long, springer},
	pages = {319--334}
}
@inproceedings{kaee_mind_2018,
	address = {Greece},
	title = {Mind the ({Language}) {Gap}: {Generation} of {Multilingual} {Wikipedia} {Summaries} from {Wikidata} for {ArticlePlaceholders}},
	abstract = {While Wikipedia exists in 287 languages, its content is unevenly distributed among them. It is therefore of utmost social and cultural importance to focus eﬀorts on languages whose speakers only have access to limited Wikipedia content. In this work, we investigate supporting communities by generating summaries for Wikipedia articles in underserved languages, given structured data as an input.},
	language = {en},
	publisher = {Springer},
	author = {Kaﬀee, Lucie-Aimee and Elsahar, Hady and Vougiouklis, Pavlos},
	year = {2018},
	keywords = {Google-Scholar, New},
	pages = {15}
}

@inproceedings{piscopo_provenance_2017,
	series = {Lecture {Notes} in {Computer} {Science}},
	title = {Provenance {Information} in a {Collaborative} {Knowledge} {Graph}: {An} {Evaluation} of {Wikidata} {External} {References}},
	isbn = {978-3-319-68287-7 978-3-319-68288-4},
	shorttitle = {Provenance {Information} in a {Collaborative} {Knowledge} {Graph}},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-68288-4_32},
	doi = {10.1007/978-3-319-68288-4_32},
	abstract = {Wikidata is a collaboratively-edited knowledge graph; it expresses knowledge in the form of subject-property-value triples, which can be enhanced with references to add provenance information. Understanding the quality of Wikidata is key to its widespread adoption as a knowledge resource. We analyse one aspect of Wikidata quality, provenance, in terms of relevance and authoritativeness of its external references. We follow a two-staged approach. First, we perform a crowdsourced evaluation of references. Second, we use the judgements collected in the first stage to train a machine learning model to predict reference quality on a large-scale. The features chosen for the models were related to reference editing and the semantics of the triples they referred to. 61\%61\%61{\textbackslash}\% of the references evaluated were relevant and authoritative. Bad references were often links that changed and either stopped working or pointed to other pages. The machine learning models outperformed the baseline and were able to accurately predict non-relevant and non-authoritative references. Further work should focus on implementing our approach in Wikidata to help editors find bad references.},
	language = {en},
	urldate = {2018-02-01TZ},
	booktitle = {The {Semantic} {Web} – {ISWC} 2017},
	publisher = {Springer, Cham},
	author = {Piscopo, Alessandro and Kaffee, Lucie-Aimée and Phethean, Chris and Simperl, Elena},
	month = oct,
	year = {2017},
	keywords = {Analytical, Wikidata, long, springer},
	pages = {542--558}
}

@inproceedings{piscopo_what_2017,
	series = {Lecture {Notes} in {Computer} {Science}},
	title = {What {Makes} a {Good} {Collaborative} {Knowledge} {Graph}: {Group} {Composition} and {Quality} in {Wikidata}},
	isbn = {978-3-319-67216-8 978-3-319-67217-5},
	shorttitle = {What {Makes} a {Good} {Collaborative} {Knowledge} {Graph}},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-67217-5_19},
	doi = {10.1007/978-3-319-67217-5_19},
	abstract = {Wikidata is a community-driven knowledge graph which has drawn much attention from researchers and practitioners since its inception in 2012. The large user pool behind this project has been able to produce information spanning over several domains, which is openly released and can be reused to feed any information-based application. Collaborative production processes in Wikidata have not yet been explored. Understanding them is key to prevent potentially harmful community dynamics and ensure the sustainability of the project in the long run. We performed a regression analysis to investigate how the contribution of different types of users, i.e. bots and human editors, registered or anonymous, influences outcome quality in Wikidata. Moreover, we looked at the effects of tenure and interest diversity among registered users. Our findings show that a balanced contribution of bots and human editors positively influence outcome quality, whereas higher numbers of anonymous edits may hinder performance. Tenure and interest diversity within groups also lead to higher quality. These results may be helpful to identify and address groups that are likely to underperform in Wikidata. Further work should analyse in detail the respective contributions of bots and registered users.},
	language = {en},
	urldate = {2018-05-25TZ},
	booktitle = {Social {Informatics}},
	publisher = {Springer, Cham},
	author = {Piscopo, Alessandro and Phethean, Chris and Simperl, Elena},
	month = sep,
	year = {2017},
	keywords = {long, springer},
	pages = {305--322}
}

@inproceedings{piscopo_what_2017_1,
	address = {New York, NY, USA},
	series = {{OpenSym} '17},
	title = {What {Do} {Wikidata} and {Wikipedia} {Have} in {Common}?: {An} {Analysis} of {Their} {Use} of {External} {References}},
	isbn = {978-1-4503-5187-4},
	shorttitle = {What {Do} {Wikidata} and {Wikipedia} {Have} in {Common}?},
	url = {http://doi.acm.org/10.1145/3125433.3125445},
	doi = {10.1145/3125433.3125445},
	abstract = {Wikidata is a community-driven knowledge graph, strongly linked to Wikipedia. However, the connection between the two projects has been sporadically explored. We investigated the relationship between the two projects in terms of the information they contain by looking at their external references. Our findings show that while only a small number of sources is directly reused across Wikidata and Wikipedia, references often point to the same domain. Furthermore, Wikidata appears to use less Anglo-American-centred sources. These results deserve further in-depth investigation.},
	urldate = {2018-02-01TZ},
	booktitle = {Proceedings of the 13th {International} {Symposium} on {Open} {Collaboration}},
	publisher = {ACM},
	author = {Piscopo, Alessandro and Vougiouklis, Pavlos and Kaffee, Lucie-Aimée and Phethean, Christopher and Hare, Jonathon and Simperl, Elena},
	year = {2017},
	keywords = {Analytical, Wikidata, Wikipedia, acm, citations, d, long, provenance},
	pages = {1:1--1:10}
}

@inproceedings{ringler_one_2017,
	series = {Lecture {Notes} in {Computer} {Science}},
	title = {One {Knowledge} {Graph} to {Rule} {Them} {All}? {Analyzing} the {Differences} {Between} {DBpedia}, {YAGO}, {Wikidata} \& co.},
	isbn = {978-3-319-67189-5 978-3-319-67190-1},
	shorttitle = {One {Knowledge} {Graph} to {Rule} {Them} {All}?},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-67190-1_33},
	doi = {10.1007/978-3-319-67190-1_33},
	abstract = {Public Knowledge Graphs (KGs) on the Web are considered a valuable asset for developing intelligent applications. They contain general knowledge which can be used, e.g., for improving data analytics tools, text processing pipelines, or recommender systems. While the large players, e.g., DBpedia, YAGO, or Wikidata, are often considered similar in nature and coverage, there are, in fact, quite a few differences. In this paper, we quantify those differences, and identify the overlapping and the complementary parts of public KGs. From those considerations, we can conclude that the KGs are hardly interchangeable, and that each of them has its strenghts and weaknesses when it comes to applications in different domains.},
	language = {en},
	urldate = {2018-02-01TZ},
	booktitle = {{KI} 2017: {Advances} in {Artificial} {Intelligence}},
	publisher = {Springer, Cham},
	author = {Ringler, Daniel and Paulheim, Heiko},
	month = sep,
	year = {2017},
	keywords = {Wikidata, general, long, springer},
	pages = {366--372}
}

@incollection{ta_model_2014,
	series = {Lecture {Notes} in {Computer} {Science}},
	title = {A {Model} for {Enriching} {Multilingual} {Wikipedias} {Using} {Infobox} and {Wikidata} {Property} {Alignment}},
	isbn = {978-3-319-15614-9 978-3-319-15615-6},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-15615-6_25},
	abstract = {Wikipedia supports a large converged data with millions of contributions in more than 287 languages currently. Its content changes rapidly and continuously every hour with thousands of edits which trigger many challenges for Wikipedia in controlling, associating and balancing article content among language editions. This paper provides some processes to enrich Wikipedia content, which will retrieve semantic relations based on alignment between infobox properties and Wikidata properties in various languages. Then, the outcomes mainly contribute these semantic relations back to Wikidata and Wikipedias, especially ones are based on the Latin alphabet. The case study will offer a specific case about aligning biological infoboxes and detecting missing interwiki links of biological species at Vietnamese Wikipedia and English Wikipedia.},
	language = {en},
	urldate = {2018-06-05TZ},
	booktitle = {Semantic {Technology}},
	publisher = {Springer, Cham},
	author = {Ta, Thang Hoang and Anutariya, Chutiporn},
	month = nov,
	year = {2014},
	doi = {10.1007/978-3-319-15615-6_25},
	keywords = {long, springer},
	pages = {335--350}
}

@incollection{yang_relation_2017,
	series = {Lecture {Notes} in {Computer} {Science}},
	title = {Relation {Linking} for {Wikidata} {Using} {Bag} of {Distribution} {Representation}},
	isbn = {978-3-319-73617-4 978-3-319-73618-1},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-73618-1_55},
	abstract = {Knowledge graphs (KGs) are essential repositories of structured and semi-structured knowledge which benefit various NLP applications. To utilize the knowledge in KGs to help machines to better understand plain texts, one needs to bridge the gap between knowledge and texts. In this paper, a Relation Linking System for Wikidata (RLSW) is proposed to link the relations in KGs to plain texts. The proposed system uses the knowledge in Wikidata as seeds and clusters relation mentions in text with a novel phrase similarity algorithm. To enhance the system’s ability of handling unseen expressions and make use of the location information of words to reduce false positive rate, a bag of distribution pattern modeling method is proposed. Experimental results show that the proposed approach improves traditional methods, including word based pattern and syntax feature enriched system such as OLLIE.},
	language = {en},
	urldate = {2018-06-04TZ},
	booktitle = {Natural {Language} {Processing} and {Chinese} {Computing}},
	publisher = {Springer, Cham},
	author = {Yang, Xi and Ren, Shiya and Li, Yuan and Shen, Ke and Li, Zhixing and Wang, Guoyin},
	month = nov,
	year = {2017},
	doi = {10.1007/978-3-319-73618-1_55},
	keywords = {long, springer},
	pages = {652--661}
}


@inproceedings{gad-elrab_exception-enriched_2016,
	series = {Lecture {Notes} in {Computer} {Science}},
	title = {Exception-{Enriched} {Rule} {Learning} from {Knowledge} {Graphs}},
	isbn = {978-3-319-46522-7 978-3-319-46523-4},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-46523-4_15},
	doi = {10.1007/978-3-319-46523-4_15},
	abstract = {Advances in information extraction have enabled the automatic construction of large knowledge graphs (KGs) like DBpedia, Freebase, YAGO and Wikidata. These KGs are inevitably bound to be incomplete. To fill in the gaps, data correlations in the KG can be analyzed to infer Horn rules and to predict new facts. However, Horn rules do not take into account possible exceptions, so that predicting facts via such rules introduces errors. To overcome this problem, we present a method for effective revision of learned Horn rules by adding exceptions (i.e., negated atoms) into their bodies. This way errors are largely reduced. We apply our method to discover rules with exceptions from real-world KGs. Our experimental results demonstrate the effectiveness of the developed method and the improvements in accuracy for KG completion by rule-based fact prediction.},
	language = {en},
	urldate = {2018-07-08TZ},
	booktitle = {The {Semantic} {Web} – {ISWC} 2016},
	publisher = {Springer, Cham},
	author = {Gad-Elrab, Mohamed H. and Stepanova, Daria and Urbani, Jacopo and Weikum, Gerhard},
	month = oct,
	year = {2016},
	keywords = {long, springer},
	pages = {234--251}
}

@inproceedings{augenstein_joint_2014,
	series = {Lecture {Notes} in {Computer} {Science}},
	title = {Joint {Information} {Extraction} from the {Web} {Using} {Linked} {Data}},
	isbn = {978-3-319-11914-4 978-3-319-11915-1},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-11915-1_32},
	doi = {10.1007/978-3-319-11915-1_32},
	abstract = {Almost all of the big name Web companies are currently engaged in building ‘knowledge graphs’ and these are showing significant results in improving search, email, calendaring, etc. Even the largest openly-accessible ones, such as Freebase and Wikidata, are far from complete, partly because new information is emerging so quickly. Most of the missing information is available on Web pages. To access that knowledge and populate knowledge bases, information extraction methods are necessitated. The bottleneck for information extraction systems is obtaining training data to learn classifiers. In this doctoral research, we investigate how existing data in knowledge bases can be used to automatically annotate training data to learn classifiers to in turn extract more data to expand knowledge bases. We discuss our hypotheses, approach, evaluation methods and present preliminary results.},
	language = {en},
	urldate = {2018-07-08TZ},
	booktitle = {The {Semantic} {Web} – {ISWC} 2014},
	publisher = {Springer, Cham},
	author = {Augenstein, Isabelle},
	month = oct,
	year = {2014},
	keywords = {doctoral research, long, springer},
	pages = {505--512}
}

@inproceedings{ahmeti_assessing_2017,
	series = {Lecture {Notes} in {Computer} {Science}},
	title = {Assessing the {Completeness} of {Entities} in {Knowledge} {Bases}},
	isbn = {978-3-319-70406-7 978-3-319-70407-4},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-70407-4_2},
	doi = {10.1007/978-3-319-70407-4_2},
	abstract = {While human-created knowledge bases (KBs) such as Wikidata provide usually high-quality data (precision), it is generally hard to understand their completeness. In this paper we propose to assess the relative completeness of entities in knowledge bases, based on comparing the extent of information with other similar entities. We outline building blocks of this approach, and present a prototypical implementation.},
	language = {en},
	urldate = {2018-07-08TZ},
	booktitle = {The {Semantic} {Web}: {ESWC} 2017 {Satellite} {Events}},
	publisher = {Springer, Cham},
	author = {Ahmeti, Albin and Razniewski, Simon and Polleres, Axel},
	month = may,
	year = {2017},
	keywords = {long, springer},
	pages = {7--11}
}

@inproceedings{crescenzi_production_2017,
	address = {Cambridge, UK},
	title = {A {Production} {Oriented} {Approach} for {Vandalism} {Detection} in {Wikidata}},
	abstract = {Wikidata is a free and open knowledge base from the Wikimedia Foundation, that not only acts as a central storage of structured data for other projects of the organization, but also for a growing array of information systems, including search engines. Like Wikipedia, Wikidata’s content can be created and edited by anyone; which is
the main source of its strength, but also allows for malicious users to vandalize it, risking the spreading of misinformation through all the systems that rely on it as a source of structured facts. Our task
at the WSDM Cup 2017 was to come up with a fast and reliable prediction system that narrows down suspicious edits for human revision [8]. Elaborating on previous works by Heindorf et al. we were able to outperform all other contestants, while incorporating new interesting features, unifying the programming language used
to only Python and refactoring the feature extractor into a simpler and more compact code base.
Keywords
Knowledge Base, Vandalism, Wikidata},
	urldate = {2018-01-27TZ},
	booktitle = {{WSDM} {Cup} 2017 {Notebook} {Papers}},
	publisher = {arxiv.org},
	author = {Crescenzi, Rafael and Fernandez, Marcelo and Calabria, Federico A. Garcia and Albani, Pablo and Tauziet, Diego and Baravalle, Adriana and D'Ambrosio, Andrés Sebastián},
	month = feb,
	year = {2017},
	keywords = {Wikidata, dblp, long, vandalism, wikidata}
}

@inproceedings{wohlgenannt_using_2017,
	address = {Vienna, Austria},
	series = {{CEUR} {Workshop} {Proceedings}},
	title = {Using {Word} {Embeddings} for {Visual} {Data} {Exploration} with {Ontodia} and {Wikidata}},
	volume = {Vol-1932},
	abstract = {One of the big challenges in Linked Data consumption is to create visual and natural language interfaces to the data usable for nontechnical users. Ontodia provides support for diagrammatic data exploration, showcased in this publication in combination with the Wikidata dataset. We present improvements to the natural language interface regarding exploring and querying Linked Data entities. The method uses models of distributional semantics to find and rank entity properties related to user input in Ontodia. Various word embedding types and model settings are evaluated, and the results show that user experience in visual data exploration benefits from the proposed approach.},
	booktitle = {Joint {Proceedings} of {BLINK}2017: 2nd {International} {Workshop} on {Benchmarking} {Linked} {Data} and {NLIWoD}3: {Natural} {Language} {Interfaces} for the {Web} of {Data}},
	publisher = {CEUR-WS. org},
	author = {Wohlgenannt, Gerhard and Klimov, Nikolay and Mouromtsev, Dmitry and Razdyakonov, Daniil and Pavlov, Dmitry and Emelyanov, Yury},
	year = {2017},
	keywords = {New Features, dblp, long}
}

@inproceedings{wohlgenannt_using_2017-1,
	address = {Vienna, Austria},
	series = {{CEUR} {Workshop} {Proceedings}},
	title = {Using {Word} {Embeddings} for {Search} in {Linked} {Data} with {Ontodia}},
	volume = {Vol-1963},
	abstract = {Ontodia is an open-source diagramming and visual exploration tool for linked data and ontologies. Here, we present an extension of the Ontodia data query functionalities. We evaluate different types and configurations of word embeddings for improving recall and flexibility of the Ontodia natural language interface. The demonstration will focus especially on the new query functionalities, where Ontodia will be applied to Wikidata as underlying dataset.},
	language = {en},
	booktitle = {Proceedings of the {ISWC} 2017 {Posters} \& {Demonstrations} and {Industry} {Tracks}},
	publisher = {CEUR-WS. org},
	author = {Wohlgenannt, Gerhard and Klimov, Nikolay and Mouromtsev, Dmitry and Razdyakonov, Daniil and Pavlov, Dmitry and Emelyanov, Yury},
	month = oct,
	year = {2017},
	keywords = {Google-Scholar, New Features, Wikidata, remove from study, short}
}

@inproceedings{vos_classification_2016,
	address = {Hannover},
	title = {Classification of {Knowledge} {Organization} {Systems} with {Wikidata}},
	volume = {Vol-1676},
	url = {ceur-ws.org},
	doi = {10.5281/zenodo.61767},
	abstract = {This paper presents a crowd-sourced classification of knowledge organization systems based on open knowledge base Wikidata. The focus is less on the current result in its rather preliminary form but on the environment and process of categorization in Wikidata and the extraction of KOS from the collaborative database. Benefits and disadvantages are summarized and discussed for application to knowledge organization of other subject areas with Wikidata.},
	booktitle = {Proceedings of the 15th {European} {Networked} {Knowledge} {Organization} {Systems} {Workshop} ({NKOS} 2016)},
	publisher = {CEUR-WS. org},
	author = {Voß, Jakob},
	year = {2016},
	keywords = {New Features, dblp, long}
}

@book{grigorev_large-scale_2017,
	address = {New York, NY},
	series = {{SIGIR}'15: proceedings of the 38th {ACM} {SIGIR} {Conference} on {Research} and {Development} in {Information} {Retrieval}},
	title = {Large-{Scale} {Vandalism} {Detection} with {Linear} {Classifiers} {The} {Conkerberry} {Vandalism} {Detector} at {WSDM} {Cup} 2017},
	isbn = {978-1-4503-3621-5},
	shorttitle = {{SIGIR}'15},
	abstract = {Nowadays many artiﬁcial intelligence systems rely on knowledge bases for enriching the information they process. Such Knowledge Bases are usually difﬁcult to obtain and therefore they are crowdsourced: they are available for everyone on the internet to suggest edits and add new information. Unfortunately, they are sometimes targeted by vandals who put inaccurate or offensive information there. This is especially bad for the systems that use these Knowledge Bases: for them it is important to use reliable information to make correct inferences. One of such knowledge bases is Wikidata, and to ﬁght vandals the organizers of WSDM Cup 2017 challenged participants to build a model for detecting mistrustful edits. In this paper we present the second place solution to the cup: we show that it is possible to achieve competitive performance with simple linear classiﬁcation. With our approach we can achieve AU ROC of 0.938 on the test data. Additionally, compared to other approaches, ours is signiﬁcantly faster. The solution is made available on GitHub1.},
	language = {en},
	publisher = {Association for Computing Machinery},
	editor = {Grigorev, Alexey and {Association for Computing Machinery} and {Special Interest Group on Information Retrieval}},
	year = {2017},
	note = {OCLC: 946557248},
	keywords = {acm, in the paper, long}
}

@inproceedings{diefenbach_wdaqua-core1:_2018,
	address = {Republic and Canton of Geneva, Switzerland},
	series = {{WWW} '18},
	title = {{WDAqua}-core1: {A} {Question} {Answering} {Service} for {RDF} {Knowledge} {Bases}},
	isbn = {978-1-4503-5640-4},
	shorttitle = {{WDAqua}-core1},
	url = {https://doi.org/10.1145/3184558.3191541},
	doi = {10.1145/3184558.3191541},
	abstract = {In the last two decades a new part of the web grew significantly, namely the Semantic Web. It contains many Knowledge Bases (KB) about different areas like music, books, publications, live science and many more. Question Answering (QA) over KBs is seen as the most promising approach to bring this data to end-users. We describe WDAqua-core1, a QA service for querying RDF knowledge-bases. It is multilingual, it supports different RDF knowledge bases and it understands both full natural language questions and keyword questions.},
	urldate = {2018-07-05TZ},
	booktitle = {Companion {Proceedings} of the {The} {Web} {Conference} 2018},
	publisher = {International World Wide Web Conferences Steering Committee},
	author = {Diefenbach, Dennis and Singh, Kamal and Maret, Pierre},
	year = {2018},
	keywords = {Google-Scholar, QALD, in the paper, long, mutlilinguality, portability, question answering over knowledge bases, robustness},
	pages = {1087--1091}
}

@article{diefenbach_scalability_2018,
	title = {On the scalability of the {QA} system {WDAqua}-core},
	abstract = {Scalability is an important problem for Question Answering (QA) systems over Knowledge Bases (KBs). Current KBs easily contain hundreds of millions of triples and all these triples can potentially contain the information requested by the user.},
	language = {en},
	author = {Diefenbach, Dennis and Singh, Kamal and Maret, Pierre},
	year = {2018},
	keywords = {Google-Scholar, in the paper, long},
	pages = {5}
}

@inproceedings{mirza_expanding_2016,
	title = {Expanding {Wikidata}'s {Parenthood} {Information} by 178\%, or {How} {To} {Mine} {Relation} {Cardinality} {Information}},
	abstract = {While so far automated knowledge base construction has largely focused on fully qualified facts, e.g., 〈Obama, hasChild, Malia〉, the Web contains also extensive amounts of existential information in the form of cardinality assertions, e.g., that someone has two children without giving their names. In this paper we argue that the extraction of such information could substantially increase the scope of knowledge bases. For the sample of the hasChild relation in Wikidata, we show that simple regular-expression based extraction from Wikipedia can increase the size of the relation by 178\%. We also show how such cardinality information can be used to estimate the recall of knowledge bases.},
	booktitle = {International {Semantic} {Web} {Conference}},
	author = {Mirza, Paramita and Razniewski, Simon and Nutt, Werner},
	year = {2016},
	keywords = {Analytical, Wikidata, dblp, short}
}

@article{nielsen_wembedder:_2017,
	title = {Wembedder: {Wikidata} entity embedding web service},
	volume = {abs/1710.04099},
	shorttitle = {Wembedder},
	abstract = {I present a web service for querying an embedding of entities in the Wikidata knowledge graph. The embedding is trained on the Wikidata dump using Gensim's Word2Vec implementation and a simple graph walk. A REST API is implemented. Together with the Wikidata API the web service exposes a multilingual resource for over 600'000 Wikidata items and properties.},
	urldate = {2018-01-21TZ},
	journal = {wikiworkshop.org},
	author = {Nielsen, Finn Årup},
	month = oct,
	year = {2017},
	note = {arXiv: 1710.04099},
	keywords = {Computer Science - Computation and Language, Computer Science - Learning, New Features, Statistics - Machine Learning, Wikidata, dblp, rem, remove from study, short, wikidata}
}

@inproceedings{galarraga_predicting_2017,
	address = {New York, NY, USA},
	series = {{WSDM} '17},
	title = {Predicting {Completeness} in {Knowledge} {Bases}},
	isbn = {978-1-4503-4675-7},
	url = {http://doi.acm.org/10.1145/3018661.3018739},
	doi = {10.1145/3018661.3018739},
	abstract = {Knowledge bases such as Wikidata, DBpedia, or YAGO contain millions of entities and facts. In some knowledge bases, the correctness of these facts has been evaluated. However, much less is known about their completeness, i.e., the proportion of real facts that the knowledge bases cover. In this work, we investigate different signals to identify the areas where a knowledge base is complete. We show that we can combine these signals in a rule mining approach, which allows us to predict where facts may be missing. We also show that completeness predictions can help other applications such as fact prediction.},
	urldate = {2018-07-05TZ},
	booktitle = {Proceedings of the {Tenth} {ACM} {International} {Conference} on {Web} {Search} and {Data} {Mining}},
	publisher = {ACM},
	author = {Galárraga, Luis and Razniewski, Simon and Amarilli, Antoine and Suchanek, Fabian M.},
	year = {2017},
	keywords = {acm, already in paper, incompleteness, knowledge bases, long, quality, recall},
	pages = {375--383}
}

@inproceedings{galarraga_predicting_2017-1,
	title = {Predicting {Completeness} in {Knowledge} {Bases}},
	isbn = {978-1-4503-4675-7},
	url = {http://dl.acm.org/citation.cfm?doid=3018661.3018739},
	doi = {10.1145/3018661.3018739},
	abstract = {Knowledge bases such as Wikidata, DBpedia, or YAGO contain millions of entities and facts. In some knowledge bases, the correctness of these facts has been evaluated. However, much less is known about their completeness, i.e., the proportion of real facts that the knowledge bases cover. In this work, we investigate diﬀerent signals to identify the areas where the knowledge base is complete. We show that we can combine these signals in a rule mining approach, which allows us to predict where facts may be missing. We also show that completeness predictions can help other applications such as fact inference.},
	language = {en},
	urldate = {2018-06-05TZ},
	publisher = {ACM Press},
	author = {Galárraga, Luis and Razniewski, Simon and Amarilli, Antoine and Suchanek, Fabian M.},
	year = {2017},
	keywords = {acm},
	pages = {375--383}
}



@article{galarraga_predicting_2017-1,
	title = {Predicting {Completeness} in {Knowledge} {Bases}},
	url = {http://arxiv.org/abs/1612.05786},
	doi = {10.1145/3018661.3018739},
	abstract = {Knowledge bases such as Wikidata, DBpedia, or YAGO contain millions of entities and facts. In some knowledge bases, the correctness of these facts has been evaluated. However, much less is known about their completeness, i.e., the proportion of real facts that the knowledge bases cover. In this work, we investigate different signals to identify the areas where a knowledge base is complete. We show that we can combine these signals in a rule mining approach, which allows us to predict where facts may be missing. We also show that completeness predictions can help other applications such as fact prediction.},
	language = {en},
	urldate = {2018-07-02TZ},
	journal = {arXiv:1612.05786 [cs]},
	author = {Galárraga, Luis and Razniewski, Simon and Amarilli, Antoine and Suchanek, Fabian M.},
	year = {2017},
	note = {arXiv: 1612.05786},
	keywords = {Computer Science - Databases, acm, already in paper, long},
	pages = {375--383}
}



@inproceedings{murase_feature_2017,
	address = {Pennsylvania USA},
	title = {Feature {Inference} {Based} on {Label} {Propagation} on {Wikidata} {Graph} for {DST}},
	abstract = {One of the major problems in Dialog State Tracking (DST) is the large size of user intention space, and thus data preparation for statistical models is hard. In this paper, we propose a method to estimate reliable features of utterances based on creation of a knowledge graph and inference of features on the graph. For the knowledge graph, Wikidata, a large knowledge base consists of concepts and their relations on web, applied to construct a task-domain dependent graph structure. On the created graph, the label propagation algorithm is used to infer features. This inference algorithm propagates of unobserved word nodes from observed words in user utterances. In addition, dialog history words in previous turns is considered as inputs of label propagation. A large vector is created with the inference algorithm, and it is used as a feature of machine learning model. Multi-layer perceptron is adopted as machine learning model of the dialog state tracker, which predicts user intentions. Experimental results show that the proposed method obtain various and stable features, and the results achieve higher scores than the prepared baseline tracker, which does not use the inferred features from the knowledge graph.},
	language = {en},
	publisher = {Not known},
	author = {Murase, Yukitoshi and Yoshino, Koichiro and Mizukami, Masahiro and Nakamura, Satoshi},
	month = jun,
	year = {2017},
	keywords = {Google-Scholar, in the paper, long},
	pages = {12}
}

@article{murase_feature_nodate,
	title = {Feature {Inference} {Based} on {Label} {Propagation} on {Wikidata} {Graph} for {DST}},
	abstract = {One of the major problems in Dialog State Tracking (DST) is the large size of user intention space, and thus data preparation for statistical models is hard. In this paper, we propose a method to estimate reliable features of utterances based on creation of a knowledge graph and inference of features on the graph. For the knowledge graph, Wikidata, a large knowledge base consists of concepts and their relations on web, applied to construct a task-domain dependent graph structure. On the created graph, the label propagation algorithm is used to infer features. This inference algorithm propagates of unobserved word nodes from observed words in user utterances. In addition, dialog history words in previous turns is considered as inputs of label propagation. A large vector is created with the inference algorithm, and it is used as a feature of machine learning model. Multi-layer perceptron is adopted as machine learning model of the dialog state tracker, which predicts user intentions. Experimental results show that the proposed method obtain various and stable features, and the results achieve higher scores than the prepared baseline tracker, which does not use the inferred features from the knowledge graph.},
	language = {en},
	author = {Murase, Yukitoshi and Yoshino, Koichiro and Mizukami, Masahiro and Nakamura, Satoshi},
	keywords = {Google-Scholar},
	pages = {12}
}


@inproceedings{chekol_towards_2018,
	address = {Republic and Canton of Geneva, Switzerland},
	series = {{WWW} '18},
	title = {Towards {Probabilistic} {Bitemporal} {Knowledge} {Graphs}},
	isbn = {978-1-4503-5640-4},
	url = {https://doi.org/10.1145/3184558.3191637},
	doi = {10.1145/3184558.3191637},
	abstract = {The emergence of open information extraction as a tool for constructing and expanding knowledge graphs has aided the growth of temporal data, for instance, YAGO, NELL and Wikidata. While YAGO and Wikidata maintain the valid time of facts, NELL records the time point at which a fact is retrieved from some Web corpora. Collectively, these knowledge graphs (KGs) store facts extracted from Wikipedia and other sources. Due to the imprecise nature of the extraction tools that are used to build and expand KGs, such as NELL, the facts in the KGs are weighted (a confidence value representing the correctness of a fact). Additionally, NELL can be considered as a transaction time KG because every fact is associated with extraction date. On the other hand, YAGO and Wikidata use the valid time model because they only maintain facts together with their validity time (temporal scope). In this paper, we propose a bitemporal model (that combines transaction and valid time models) for maintaining and querying probabilistic temporal knowledge graphs. We report our evaluation results of the proposed approach.},
	urldate = {2018-06-29TZ},
	booktitle = {Companion {Proceedings} of the {The} {Web} {Conference} 2018},
	publisher = {International World Wide Web Conferences Steering Committee},
	author = {Chekol, Melisachew Wudage and Stuckenschmidt, Heiner},
	year = {2018},
	keywords = {acm, bitemporal, in the paper, knowledge graph, long, multitemporal, probabilistic inference},
	pages = {1757--1762}
}


@inproceedings{marx_sqid:_2017,
	address = {Vienna, Austria},
	title = {{SQID}: {Towards} {Ontological} {Reasoning} for {Wikidata}},
	volume = {Vol-1963},
	language = {en},
	booktitle = {Proceedings of the {ISWC} 2017 {Posters} \& {Demonstrations} and {Industry} {Tracks}},
	publisher = {CEUR Workshop Proceedings},
	author = {Marx, Maximilian and Krötzsch, Markus},
	year = {2017},
	keywords = {dblp, remove from study, short},
	pages = {4}
}

@inproceedings{diefenbach_question_2017,
	address = {Vienne, Austria},
	title = {Question {Answering} {Benchmarks} for {Wikidata}},
	volume = {Vol-1963},
	url = {https://hal.archives-ouvertes.fr/hal-01637141},
	abstract = {Wikidata is becoming an increasingly important knowledge base whose usage is spreading in the research community. However, most question answering systems evaluation datasets rely on Freebase or DBpedia. We present two new datasets in order to train and benchmark QA systems over Wikidata. The first is a translation of the popular SimpleQuestions dataset to Wikidata, the second is a dataset created by collecting user feedbacks.},
	language = {en},
	urldate = {2018-02-01TZ},
	booktitle = {Proceedings of the {ISWC} 2017 {Posters} \& {Demonstrations} and {Industry} {Tracks}},
	publisher = {CEUR Workshop Proceedings},
	author = {Diefenbach, Dennis and Tanon, Thomas Pellissier and Singh, Kamal and Maret, Pierre},
	month = oct,
	year = {2017},
	keywords = {New Features, QALD, Question Answering Datasets, SimpleQuestions, SimpleQuestionsWikidata, WDAquaCore0Questions, WebQuestions, Wikidata, dblp, remove from study, short}
}

@inproceedings{good_opportunities_2016,
	address = {Oregon, United States},
	title = {Opportunities and challenges presented by {Wikidata} in the context of biocuration},
	volume = {Vol-1747},
	abstract = {Wikidata is a world readable and writable knowledge base maintained by the Wikimedia Foundation. It offers the opportunity to collaboratively construct a fully open access knowledge graph spanning biology, medicine, and all other domains of knowledge. To meet this potential, social and technical challenges must be overcome most of which are familiar to the biocuration community. These include community ontology building, high precision information extraction, provenance, and license management. By working together with Wikidata now, we can help shape it into a trustworthy, unencumbered central node in the Semantic Web of biomedical data.},
	language = {en},
	urldate = {2018-06-05TZ},
	booktitle = {Proceedings of the {Joint} {International} {Conference} on {Biological} {Ontology} and {BioCreative}},
	publisher = {CEUR Workshop Proceedings},
	author = {Good, Benjamin M and Burgstaller, Sebastian and Mitraka, Elvira and Putman, Tim and Su, Andrew I and Waagmeester, Andra},
	year = {2016},
	keywords = {dblp, remove from study, short}
}

@inproceedings{nielsen_literature_2016,
	series = {{AAAI} {Workshops}},
	title = {Literature, {Geolocation} and {Wikidata}},
	volume = {WS-16-17},
	abstract = {Littar was the second-prize winning entry in an app competition. It implemented a system for visualizing places mentioned in individual literary works. Wikidata acted as the backend for the system. Here I describe the Littar system and also some of the issues I encountered while developing the system: How locations and literature can be related, what types of location-literature relations are possible within Wiki-data, what limitations there are and what questions we may ask once we have enough data in Wikidata.},
	language = {en},
	booktitle = {Proceedings of the 10th {International} {AAAI} {Conference} on {Web} and {Social} {Media}},
	publisher = {AAAI Press},
	author = {Nielsen, Finn Årup},
	year = {2016},
	keywords = {New Features, Wikidata, dblp, remove from study, short},
	pages = {61--64}
}

@inproceedings{darari_cool-wd:_2017,
	address = {Vienna, Austria},
	title = {{COOL}-{WD}: {A} {Completeness} {Tool} for {Wikidata}},
	volume = {Vol-1963},
	url = {http://cool-wd.inf.unibz.it/},
	abstract = {Wikidata as a collaborative Semantic Web data source has enjoyed increasing prominence, storing over 150 million facts about more
than 26 million entities. Yet it is missing a way to assess its complete-
ness. In this demo we present COOL-WD, a tool for supporting the
completeness lifecycle of Wikidata, that is, the creation, view, update,
and consumption of metadata about Wikidata completeness. COOL-WD
is available at http://cool-wd.inf.unibz.it/ and has so far collected more than 10,000 completeness statements.},
	language = {en},
	booktitle = {Proceedings of the {ISWC} 2017 {Posters} \& {Demonstrations} and {Industry} {Tracks}},
	publisher = {CEUR-WS.org},
	author = {Darari, Fariz and Prasojo, Radityo Eko and Razniewski, Simon and Nutt, Werner},
	year = {2017},
	keywords = {Enhancement, Wikidata, dblp, remove from study, short}
}

@inproceedings{haase_alexa_2017,
	address = {Vienna, Austria},
	title = {Alexa, {Ask} {Wikidata}! {Voice} {Interaction} with {Knowledge} {Graphs} using {Amazon} {Alexa}},
	volume = {Vol-1963},
	abstract = {Voice-enabled user interfaces have become a popular means of interaction with various kinds of applications and services. In addition to more traditional interaction paradigms such as keyword search, voice interaction can be a convenient means of communication for many groups of users. Amazon Alexa has become a valuable tool for building custom voice-enabled applications. In this demo paper we describe how we use Amazon Alexa technologies to build a Semantic Web applications able to answer factual questions using the Wikidata knowledge graph. We describe how the Amazon Alexa voice interface allows the user to communicate with the metaphactory knowledge graph management platform and a reusable procedure for producing the Alexa application configuration from semantic data in an automated way.},
	booktitle = {Proceedings of the {ISWC} 2017 {Posters} \& {Demonstrations} and {Industry} {Tracks}},
	publisher = {International Semantic Web Conference},
	author = {Haase, Peter and Nikolov, Andriy and Trame, Johannes and Kozlov, Artem and Herzig, Daniel M.},
	year = {2017},
	keywords = {New Features, dblp, remove from study, short}
}

@article{waagmeester_linking_nodate,
	title = {Linking {Wikidata} to the rest of the {Semantic} {Web}},
	abstract = {Keywords: federated queries, SPARQL, Wikidata Background Wikidata is the linked database of Wikipedia and other sister projects from the Wikimedia foundation. Similar to Wikipedia, Wikidata is not limited to a select set of knowledge domains, in principle it can capture all knowledge. However, external resources can contain much more granularity on a given topic. Research in the life sciences for example can generate vast amounts of data (e.g. highthroughput screening), so much that storing all in Wikidata will not be possible. More eﬀective would be to consider Wikidata the central hub between more detailed life-science hubs on the semantic web. We present how Wikidata can be linked to and used to link other semantic sources. We compare four federated SPARQL query patterns to create the links.},
	language = {en},
	author = {Waagmeester, Andra and Willighagen, Egon and Rosinach, Nuria Queralt and Mitraka, Elvira and Burgstaller-Muehlbacher, Sebastian and Putman, Tim E and Turner, Julia and Schriml, Lynn M and Pavlidis, Paul and Su, Andrew I and Good, Benjamin M},
	keywords = {Google-Scholar, remove from study, short},
	pages = {2}
}

@article{vos_collaborative_2014,
	title = {Collaborative {Creation} {Of} {A} {Wikidata} {Handbook}},
	url = {https://zenodo.org/record/11249},
	doi = {10.5281/zenodo.11249},
	abstract = {This article describes the theoretical and practical background of a collaborative writing project resulting in a handbook on Wikidata and authority control. The handbook was created by an untrained group of students during three month in spring 2014. It was written in Pandoc Markdown in a git repository at Penﬂip.com.},
	language = {en},
	urldate = {2018-07-01TZ},
	author = {Voß, Jakob},
	month = aug,
	year = {2014},
	keywords = {Google-Scholar, remove from study, short}
}

@inproceedings{razniewski_but_2016,
	title = {But {What} {Do} {We} {Actually} {Know}?},
	url = {http://aclweb.org/anthology/W16-1308},
	doi = {10.18653/v1/W16-1308},
	abstract = {Knowledge bases such as Wikidata, DBpedia, YAGO, or the Google Knowledge Vault collect a vast number of facts about the world. But while quite some facts are known about the world, little is known about how much is unknown. For example, while the knowledge base may tell us that Barack Obama is the father of Malia Obama and Sasha Obama, it does not tell us whether these are all of his children. This is not just an epistemic challenge, but also a practical problem for data producers and consumers. We envision that KBs become annotated with information about their recall on speciﬁc topics. We show what such annotations could look like, how they could be obtained, and survey related work.},
	language = {en},
	urldate = {2018-07-01TZ},
	publisher = {Association for Computational Linguistics},
	author = {Razniewski, Simon and Suchanek, Fabian and Nutt, Werner},
	year = {2016},
	keywords = {Google-Scholar, already in paper, long},
	pages = {40--44}
}

@inproceedings{saez_automatically_2018,
	address = {Republic and Canton of Geneva, Switzerland},
	series = {{WWW} '18},
	title = {Automatically {Generating} {Wikipedia} {Info}-boxes from {Wikidata}},
	isbn = {978-1-4503-5640-4},
	url = {https://doi.org/10.1145/3184558.3191647},
	doi = {10.1145/3184558.3191647},
	abstract = {Info-boxes provide a summary of the most important meta-data relating to a particular entity described by a Wikipedia article. However, many articles have no info-box or have info-boxes with only minimal information; furthermore, there is a huge disparity between the level of detail available for info-boxes in English articles and those for other languages. Wikidata has been proposed as a central repository of facts to try to address such disparities, and has been used as a source of information to generate info-boxes. However, current processes still rely on human intervention either to create generic templates for entities of a given type or to create a specific info-box for a specific article in a specific language. As such, there are still many articles of Wikipedia without info-boxes but where relevant data are provided by Wikidata. In this paper, we investigate fully automatic methods to generate info-boxes for Wikipedia from the Wikidata knowledge graph. The primary challenge is to create ranking mechanisms that provide an intuitive prioritisation of the facts associated with an entity. We discuss this challenge, propose several straightforward metrics to prioritise information in info-boxes, and present an initial user evaluation to compare the quality of info-boxes generated by various metrics.},
	urldate = {2018-06-12TZ},
	booktitle = {Companion {Proceedings} of the {The} {Web} {Conference} 2018},
	publisher = {International World Wide Web Conferences Steering Committee},
	author = {Sáez, Tomás and Hogan, Aidan},
	year = {2018},
	keywords = {acm, infobox, long, pagerank, wikidata, wikipedia},
	pages = {1823--1830}
}

@article{saez_automatically_2018-1,
	title = {Automatically {Generating} {Wikipedia} {Info}-boxes from {Wikidata}},
	url = {http://dl.acm.org/citation.cfm?doid=3184558.3191647},
	doi = {10.1145/3184558.3191647},
	abstract = {Info-boxes provide a summary of the most important meta-data relating to a particular entity described by a Wikipedia article. However, many articles have no info-box or have info-boxes with only minimal information; furthermore, there is a huge disparity between the level of detail available for info-boxes in English articles and those for other languages. Wikidata has been proposed as a central repository of facts to try to address such disparities, and has been used as a source of information to generate info-boxes. However, current processes still rely on human intervention either to create generic templates for entities of a given type or to create a specific info-box for a specific article in a specific language. As such, there are still many articles of Wikipedia without info-boxes but where relevant data are provided by Wikidata. In this paper, we investigate fully automatic methods to generate info-boxes for Wikipedia from the Wikidata knowledge graph. The primary challenge is to create ranking mechanisms that provide an intuitive prioritisation of the facts associated with an entity. We discuss this challenge, propose several straightforward metrics to prioritise information in info-boxes, and present an initial user evaluation to compare the quality of info-boxes generated by various metrics.},
	language = {en},
	urldate = {2018-04-25TZ},
	author = {Sáez, Tomás and Hogan, Aidan},
	year = {2018},
	keywords = {New Features, Wikidata, Wikipedia, acm, long},
	pages = {1823--1830}
}

@inproceedings{spitz_so_2016,
	title = {So far away and yet so close: augmenting toponym disambiguation and similarity with text-based networks},
	isbn = {978-1-4503-4309-1},
	shorttitle = {So far away and yet so close},
	url = {http://dl.acm.org/citation.cfm?doid=2948649.2948651},
	doi = {10.1145/2948649.2948651},
	abstract = {Place similarity has a central role in geographic information retrieval and geographic information systems, where spatial proximity is frequently just a poor substitute for semantic relatedness. For applications such as toponym disambiguation, alternative measures are thus required to answer the non-trivial question of place similarity in a given context. In this paper, we discuss a novel approach to the construction of a network of locations from unstructured text data. By deriving similarity scores based on the textual distance of toponyms, we obtain a kind of relatedness that encodes the importance of the co-occurrences of place mentions. Based on the text of the English Wikipedia, we construct and provide such a network of place similarities, including entity linking to Wikidata as an augmentation of the contained information. In an analysis of centrality, we explore the networks capability of capturing the similarity between places. An evaluation of the network for the task of toponym disambiguation on the AIDA CoNLL-YAGO dataset reveals a performance that is in line with state-of-the-art methods.},
	language = {en},
	urldate = {2018-06-30TZ},
	publisher = {ACM Press},
	author = {Spitz, Andreas and Geiß, Johanna and Gertz, Michael},
	year = {2016},
	keywords = {acm, in the paper, long},
	pages = {1--6}
}

@book{kanojia_proceedings_2017,
	address = {New York, NY},
	series = {Association for {Computing} {Machinery}},
	title = {Proceedings of the 5th {ACM} {SIGCHI} symposium on {Engineering} interactive computing systems},
	isbn = {978-1-4503-2138-9},
	abstract = {Collaborative Knowledge Bases such as Freebase [1] and Wikidata [2] mention multiple professions and nationalities for a particular entity. The goal of the WSDM Cup 2017 [3] Triplet Scoring Challenge was to calculate relevance scores between an entity and its professions/nationalities. Such scores are a fundamental ingredient when ranking results in entity search. This paper proposes a novel approach to ensemble an advanced Knowledge Graph Embedding Model with a simple bag-of-words model. The former deals with hidden pragmatics and deep semantics whereas the latter handles text-based retrieval and low-level semantics.},
	language = {en},
	publisher = {ACM},
	author = {Kanojia, Vibhor and Togashi, Riku and Maeda, Hideyuki},
	year = {2017},
	note = {OCLC: 881354613},
	keywords = {acm, remove from study, short}
}


@article{kaffee_learning_2018,
	title = {Learning to {Generate} {Wikipedia} {Summaries} for {Underserved} {Languages} from {Wikidata}},
	volume = {2},
	url = {https://aclanthology.coli.uni-saarland.de/papers/N18-2101/n18-2101},
	doi = {10.18653/v1/N18-2101},
	language = {en},
	urldate = {2018-06-10TZ},
	journal = {Proceedings of the 2018 Conference of the North American Chapter of the Association for Computational Linguistics: Human Language Technologies, Volume 2 (Short Papers)},
	author = {Kaffee, Lucie-Aimée and Elsahar, Hady and Vougiouklis, Pavlos and Gravier, Christophe and Laforest, Frederique and Hare, Jonathon and Simperl, Elena},
	year = {2018},
	keywords = {dblp, long},
	pages = {640--645}
}



@inproceedings{krotzsch_ontologies_2017,
	address = {France},
	series = {{CEUR} {Workshop} {Proceedings}},
	title = {Ontologies for {Knowledge} {Graphs}?},
	volume = {Vol-1879},
	abstract = {Modern knowledge representation (KR), and description logics (DL) in
particular, promises many advantages for information management, based on an
unambiguous, implementation-independent semantics for which a range of reasoning services is available. These strengths align well with the needs of an ever growing information industry. Today, giants like Google, Facebook, andWikimedia
consciously deploy ontological models, and store information in graph-like data structures that are more similar to DL ABoxes than to traditional relational databases. Many smaller organisations follow, and “knowledge graphs” appear
in numerous places. Clearly, logic-based KR can make significant contributions to this development, yet there is often very little adoption in typical knowledge graph applications. Focusing on Wikidata as a particular use case, this invited contribution asks which technical issues might limit the impact of symbolic KR in this area, and summarises some recent developments towards addressing them in various logics.},
	language = {en},
	booktitle = {Proceedings of the 30th {International} {Workshop} on {Description} {Logics}},
	publisher = {CEUR-WS. org},
	author = {Krötzsch, Markus},
	month = jul,
	year = {2017},
	keywords = {Google-Scholar, New, Wikidata, long}
}

@incollection{damato_attributed_2017,
	address = {Cham},
	title = {Attributed {Description} {Logics}: {Ontologies} for {Knowledge} {Graphs}},
	volume = {10587},
	isbn = {978-3-319-68287-7 978-3-319-68288-4},
	shorttitle = {Attributed {Description} {Logics}},
	url = {http://link.springer.com/10.1007/978-3-319-68288-4_25},
	abstract = {In modelling real-world knowledge, there often arises a need to represent and reason with meta-knowledge. To equip description logics (DLs) for dealing with such ontologies, we enrich DL concepts and roles with ﬁnite sets of attribute–value pairs, called annotations, and allow concept inclusions to express constraints on annotations. We show that this may lead to increased complexity or even undecidability, and we identify cases where this increased expressivity can be achieved without incurring increased complexity of reasoning. In particular, we describe a tractable fragment based on the lightweight description logic EL, and we cover SROIQ, the DL underlying OWL 2 DL.},
	language = {en},
	urldate = {2018-07-01TZ},
	booktitle = {The {Semantic} {Web} – {ISWC} 2017},
	publisher = {Springer International Publishing},
	author = {Krötzsch, Markus and Marx, Maximilian and Ozaki, Ana and Thost, Veronika},
	editor = {d'Amato, Claudia and Fernandez, Miriam and Tamma, Valentina and Lecue, Freddy and Cudré-Mauroux, Philippe and Sequeda, Juan and Lange, Christoph and Heflin, Jeff},
	year = {2017},
	doi = {10.1007/978-3-319-68288-4_25},
	keywords = {Google-Scholar},
	pages = {418--435}
}

@article{tanon_platypus_nodate,
	title = {Platypus – {A} {Multilingual} {Question} {Answering} {Platform} for {Wikidata}},
	abstract = {In this paper we present Platypus, a natural language question answering system. Our objective is to provide the research community with a production-ready multilingual question answering platform that targets Wikidata, the largest general-purpose knowledge base on the Semantic Web. Our platform can answer complex queries in several languages, using hybrid grammatical and template based techniques.},
	language = {en},
	author = {Tanon, Thomas Pellissier and Suchanek, Fabian M},
	pages = {14}
}


@article{malyshev_getting_nodate,
	title = {Getting the {Most} out of {Wikidata}: {Semantic} {Technology} {Usage} in {Wikipedias} {Knowledge} {Graph}},
	abstract = {Wikidata is the collaboratively curated knowledge graph of the Wikimedia Foundation (WMF), and the core project of Wikimedia’s data management strategy. A major challenge for bringing Wikidata to its full potential was to provide reliable and powerful services for data sharing and query, and the WMF has chosen to rely on semantic technologies for this purpose. A live SPARQL endpoint, regular RDF dumps, and linked data APIs are now forming the backbone of many uses of Wikidata. We describe this inﬂuential use case and its underlying infrastructure, analyse current usage, and share our lessons learned and future plans.},
	language = {en},
	author = {Malyshev, Stanislav and Krötzsch, Markus and González, Larry and Gonsior, Julius and Bielefeldt, Adrian},
	keywords = {Google-Scholar, long},
	pages = {16}
}

@article{konieczny_gender_2018,
	title = {Gender gap through time and space: {A} journey through {Wikipedia} biographies via the {Wikidata} {Human} {Gender} {Indicator}                                                    ,                                                             {Gender} gap through time and space: {A} journey through {Wikipedia} biographies via the {Wikidata} {Human} {Gender} {Indicator}},
	issn = {1461-4448},
	shorttitle = {Gender gap through time and space},
	url = {https://doi.org/10.1177/1461444818779080},
	doi = {10.1177/1461444818779080},
	abstract = {In this study, we investigate how quantification of Wikipedia biographies can shed light on worldwide longitudinal gender inequality trends, a macro-level dimension of human development. We present the Wikidata Human Gender Indicator (WHGI), located within a set of indicators allowing comparative study of gender inequality through space and time, the Wikipedia Gender Indicators (WIGI), based on metadata available through the Wikidata database. Our research confirms that gender inequality is a phenomenon with a long history, but whose patterns can be analyzed and quantified on a larger scale than previously thought possible. Through the use of Inglehart–Welzel cultural clusters, we show that gender inequality can be analyzed with regard to world’s cultures. We also show a steadily improving trend in the coverage of women and other genders in reference works., In this study, we investigate how quantification of Wikipedia biographies can shed light on worldwide longitudinal gender inequality trends, a macro-level dimension of human development. We present the Wikidata Human Gender Indicator (WHGI), located within a set of indicators allowing comparative study of gender inequality through space and time, the Wikipedia Gender Indicators (WIGI), based on metadata available through the Wikidata database. Our research confirms that gender inequality is a phenomenon with a long history, but whose patterns can be analyzed and quantified on a larger scale than previously thought possible. Through the use of Inglehart–Welzel cultural clusters, we show that gender inequality can be analyzed with regard to world’s cultures. We also show a steadily improving trend in the coverage of women and other genders in reference works.},
	language = {en},
	urldate = {2018-07-01TZ},
	journal = {New Media \& Society},
	author = {Konieczny, Piotr and Klein, Maximilian},
	month = jun,
	year = {2018},
	keywords = {Google-Scholar},
	pages = {1461444818779080}
}

@article{samwald*_improving_2014,
	title = {Improving the {Quality} and {Findability} of {Open} {Medical} {Information} on the {Web}: {Medical} {Wikidata} and the {FindMeEvidence} {Search} {Engine}},
	shorttitle = {Improving the {Quality} and {Findability} of {Open} {Medical} {Information} on the {Web}},
	url = {http://www.medicine20congress.com/ocs/index.php/med/med2014b/article/view/2433},
	abstract = {Background: The World Wide Web has become an important source of information for medical practitioners, and there is evidence that freely available, well-designed medical search engines could have a positive impact on the quality of health care. Furthermore, several independent surveys in the recent past have shown that Google and Wikipedia are heavily used by doctors to find medical information. 

Objective: This work has two major aims: First, to improve the content available in Wikipedia by adding drug safety information to the recently added data-backend of the system, Wikidata. Second, to complement currently available search engines for medical content by developing FindMeEvidence, an open-source, mobile-friendly medical search engine. FindMeEvidence combines ease of use with a focus on information quality when accessing both ‘traditional’, scientific documents as well as collaboratively edited information sources such as Wikipedia. 

Methods: We added essential drug safety information (such as critical drug-drug interactions) to Wikidata and formulated strategies for automatically integrating the Wikidata content into different language versions of Wikipedia. We developed a prototype of the FindMeEvidence search engine based on selected content from PubMed, Medscape, Merck Manuals, Guideline.gov and other relevant web resources including Wikipedia. Several measures were taken to improve the quality of search results and to minimize the time needed to find appropriate answers, such as giving users the ability to restrict content sources to focused subsets, displaying key findings from clinical studies directly in the search result view, or flagging cues of untrustworthy content or recent vandalism on Wikipedia pages. 
We conducted a preliminary comparative evaluation of FindMeEvidence. A list of 36 medical queries was created, and the information needs of each query were written down. Then, each query was submitted to FindMeEvidence as well as to the TRIP Database search engine. The search engines were scored based on their capabilities of quickly returning relevant information for these queries. For each result list, only the first five top-ranked results were analysed. If any of these five results contained information that met the predefined information needs of the query, one point was added to the score of the search engine; if none of the 5 results contained such information, no point was added. 

Results: In the preliminary evaluation, FindMeEvidence proved to be competitive with TRIP Database, an established search engine for evidence-based medicine. A public interface of the current system is available at http://FindMeEvidence.org/, the underlying source code is openly available.

Conclusions: We highlighted automated mechanisms for improving medical content on Wikikpedia, one of the most popular medical information sources on the web for medical doctors and patients alike. FindMeEvidence demonstrated its potential to become a useful addition to the digital toolset available to medical professionals. Since FindMeEvidence is fully open-source, its codebase can act as a starting point for the creation of highly-efficient, customized search engines that can be deployed locally and can be tailored to local needs. []},
	urldate = {2018-07-01TZ},
	journal = {Medicine 2.0 Conference},
	author = {Samwald*, Matthias},
	month = may,
	year = {2014}
}

@inproceedings{ahmeti_assessing_2017,
	series = {Lecture {Notes} in {Computer} {Science}},
	title = {Assessing the {Completeness} of {Entities} in {Knowledge} {Bases}},
	isbn = {978-3-319-70406-7 978-3-319-70407-4},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-70407-4_2},
	doi = {10.1007/978-3-319-70407-4_2},
	abstract = {While human-created knowledge bases (KBs) such as Wikidata provide usually high-quality data (precision), it is generally hard to understand their completeness. In this paper we propose to assess the relative completeness of entities in knowledge bases, based on comparing the extent of information with other similar entities. We outline building blocks of this approach, and present a prototypical implementation.},
	language = {en},
	urldate = {2018-06-29TZ},
	booktitle = {The {Semantic} {Web}: {ESWC} 2017 {Satellite} {Events}},
	publisher = {Springer, Cham},
	author = {Ahmeti, Albin and Razniewski, Simon and Polleres, Axel},
	month = may,
	year = {2017},
	pages = {7--11}
}
@inproceedings{ahmeti_assessing_2014,
	series = {Lecture {Notes} in {Computer} {Science}},
	title = {Assessing the {Completeness} of {Entities} in {Knowledge} {Bases}},
	isbn = {978-3-319-70406-7 978-3-319-70407-4},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-70407-4_2},
	doi = {10.1007/978-3-319-70407-4_2},
	abstract = {While human-created knowledge bases (KBs) such as Wikidata provide usually high-quality data (precision), it is generally hard to understand their completeness. In this paper we propose to assess the relative completeness of entities in knowledge bases, based on comparing the extent of information with other similar entities. We outline building blocks of this approach, and present a prototypical implementation.},
	language = {en},
	urldate = {2018-06-27TZ},
	booktitle = {The {Semantic} {Web}: {ESWC} 2017 {Satellite} {Events}},
	publisher = {Springer, Cham},
	author = {Ahmeti, Albin and Razniewski, Simon and Polleres, Axel},
	month = may,
	year = {2014},
	pages = {7--11}
}

@article{farber_statistical_nodate,
	title = {A {Statistical} {Comparison} of {Current} {Knowledge} {Bases}},
	abstract = {In the last years, many knowledge bases have been developed and used in real-world applications. These include DBpedia, Wikidata, and YAGO which all cover general knowledge and therefore similar topics. In this poster, we present statistical measurements on these KBs. Our experiments reveal that despite that fact that these KBs cover the same domains to a considerable amount, they diﬀer from each other signiﬁcantly w.r.t. their graph-based structure and ontological aspects.},
	language = {en},
	author = {Färber, Michael and Rettinger, Achim},
	pages = {4}
}

@incollection{prasojo_managing_2016,
	title = {Managing and consuming completeness information for wikidata using {COOL}-{WD}},
	publisher = {CEUR-WS. org},
	author = {Prasojo, Radityo Eko and Darari, Fariz and Razniewski, Simon and Nutt, Werner},
	year = {2016}
}

@incollection{prasojo_managing_2016-1,
	title = {Managing and consuming completeness information for wikidata using {COOL}-{WD}},
	publisher = {CEUR-WS. org},
	author = {Prasojo, Radityo Eko and Darari, Fariz and Razniewski, Simon and Nutt, Werner},
	year = {2016}
}


@article{vrandecic_rise_2013,
	title = {The rise of {Wikidata}},
	volume = {28},
	number = {4},
	journal = {IEEE Intelligent Systems},
	author = {Vrandecic, Denny},
	year = {2013},
	pages = {90--95}
}

@article{vrandecic_rise_2013-1,
	title = {The rise of {Wikidata}},
	volume = {28},
	number = {4},
	journal = {IEEE Intelligent Systems},
	author = {Vrandecic, Denny},
	year = {2013},
	pages = {90--95}
}


@inproceedings{darari_enabling_2016,
	series = {Lecture {Notes} in {Computer} {Science}},
	title = {Enabling {Fine}-{Grained} {RDF} {Data} {Completeness} {Assessment}},
	isbn = {978-3-319-38790-1 978-3-319-38791-8},
	url = {https://link.springer.com/chapter/10.1007/978-3-319-38791-8_10},
	doi = {10.1007/978-3-319-38791-8_10},
	abstract = {Nowadays, more and more RDF data is becoming available on the Semantic Web. While the Semantic Web is generally incomplete by nature, on certain topics, it already contains complete information and thus, queries may return all answers that exist in reality. In this paper we develop a technique to check query completeness based on RDF data annotated with completeness information, taking into account data-specific inferences that lead to an inference problem which is ΠP2Π2P{\textbackslash}varPi {\textasciicircum}P\_2-complete. We then identify a practically relevant fragment of completeness information, suitable for crowdsourced, entity-centric RDF data sources such as Wikidata, for which we develop an indexing technique that allows to scale completeness reasoning to Wikidata-scale data sources. We verify the applicability of our framework using Wikidata and develop COOL-WD, a completeness tool for Wikidata, used to annotate Wikidata with completeness statements and reason about the completeness of query answers over Wikidata. The tool is available at http://cool-wd.inf.unibz.it/.},
	language = {en},
	urldate = {2018-06-27TZ},
	booktitle = {Web {Engineering}},
	publisher = {Springer, Cham},
	author = {Darari, Fariz and Razniewski, Simon and Prasojo, Radityo Eko and Nutt, Werner},
	month = jun,
	year = {2016},
	pages = {170--187}
}



@article{e._putman_wikigenomes:_2017,
	title = {{WikiGenomes}: {An} open web application for community consumption and curation of gene annotation data in {Wikidata}},
	volume = {2017},
	shorttitle = {{WikiGenomes}},
	doi = {10.1093/database/bax025},
	abstract = {With the advancement of genome-sequencing technologies, new genomes are being sequenced daily. Although these sequences are deposited in publicly available data warehouses, their functional and genomic annotations (beyond genes which are predicted automatically) mostly reside in the text of primary publications. Professional curators are hard at work extracting those annotations from the literature for the most studied organisms and depositing them in structured databases. However, the resources don’t exist to fund the comprehensive curation of the thousands of newly sequenced organisms in this manner. Here, we describe WikiGenomes (wikigenomes.org), a web application that facilitates the consumption and curation of genomic data by the entire scientific community. WikiGenomes is based on Wikidata, an openly editable knowledge graph with the goal of aggregating published knowledge into a free and open database. WikiGenomes empowers the individual genomic researcher to contribute their expertise to the curation effort and integrates the knowledge into Wikidata, enabling it to be accessed by anyone without restriction.
Database URL: www.wikigenomes.org},
	journal = {Database: The Journal of Biological Databases and Curation},
	author = {E. Putman, Tim and Lelong, Sebastien and Burgstaller, Sebastian and Waagmeester, Andra and Diesh, Colin and Dunn, Nathan and Munoz-Torres, Monica and S. Stupp, Gregory and Wu, Chunlei and I. Su, Andrew and Good, Benjamin},
	month = mar,
	year = {2017},
	keywords = {Bioinformatics, Peer Reviewd, Wikidata, dblp, long}
}


@inproceedings{ferrada_querying_2018,
	address = {Republic and Canton of Geneva, Switzerland},
	series = {{WWW} '18},
	title = {Querying {Wikimedia} {Images} {Using} {Wikidata} {Facts}},
	isbn = {978-1-4503-5640-4},
	url = {https://doi.org/10.1145/3184558.3191646},
	doi = {10.1145/3184558.3191646},
	abstract = {Despite its importance to the Web, multimedia content is often neglected when building and designing knowledge-bases: though descriptive metadata and links are often provided for images, video, etc., the multimedia content itself is often treated as opaque and is rarely analysed. IMGpedia is an effort to bring together the images of Wikimedia Commons (including visual information), and relevant knowledge-bases such as Wikidata and DBpedia. The result is a knowledge-base that incorporates similarity relations between the images based on visual descriptors, as well as links to the resources of Wikidata and DBpedia that relate to the image. Using the IMGpedia SPARQL endpoint, it is then possible to perform visuo-semantic queries, combining the semantic facts extracted from the external resources and the similarity relations of the images. This paper presents a new web interface to browse and explore the dataset of IMGpedia in a more friendly manner, as well as new visuo-semantic queries that can be answered using 6 million recently added links from IMGpedia to Wikidata. We also discuss future directions we foresee for the IMGpedia project.},
	urldate = {2018-05-25TZ},
	booktitle = {Companion {Proceedings} of the {The} {Web} {Conference} 2018},
	publisher = {International World Wide Web Conferences Steering Committee},
	author = {Ferrada, Sebastián and Bravo, Nicolás and Bustos, Benjamin and Hogan, Aidan},
	year = {2018},
	keywords = {acm, imgpedia, linked data, long, multimedia, wikidata, wikimedia},
	pages = {1815--1821}
}

@article{heindorf_overview_2017,
	title = {Overview of the {Wikidata} {Vandalism} {Detection} {Task} at {WSDM} {Cup} 2017},
	volume = {abs/1712.05956},
	url = {http://arxiv.org/abs/1712.05956},
	abstract = {We report on the Wikidata vandalism detection task at the WSDM Cup 2017. The task received five submissions for which this paper describes their evaluation and a comparison to state of the art baselines. Unlike previous work, we recast Wikidata vandalism detection as an online learning problem, requiring participant software to predict vandalism in near real-time. The best-performing approach achieves a ROC-AUC of 0.947 at a PR-AUC of 0.458. In particular, this task was organized as a software submission task: to maximize reproducibility as well as to foster future research and development on this task, the participants were asked to submit their working software to the TIRA experimentation platform along with the source code for open source release.},
	urldate = {2018-05-31TZ},
	journal = {arXiv:1712.05956 [cs]},
	author = {Heindorf, Stefan and Potthast, Martin and Engels, Gregor and Stein, Benno},
	month = dec,
	year = {2017},
	note = {arXiv: 1712.05956},
	keywords = {Computer Science - Information Retrieval, H.3, dblp, long}
}

@inproceedings{klein_monitoring_2016,
	address = {New York, NY, USA},
	series = {{OpenSym} '16},
	title = {Monitoring the {Gender} {Gap} with {Wikidata} {Human} {Gender} {Indicators}},
	isbn = {978-1-4503-4451-7},
	url = {http://doi.acm.org/10.1145/2957792.2957798},
	doi = {10.1145/2957792.2957798},
	abstract = {The gender gap in Wikipedia's content, specifically in the representation of women in biographies, is well-known but has been difficult to measure. Furthermore the impacts of efforts to address this gender gap have received little attention. To investigate we utilise Wikidata, the database that feeds Wikipedia, and introduce the "Wikidata Human Gender Indicators" (WHGI), a free and open source, longitudinal, biographical dataset monitoring gender disparities across time, space, culture, occupation and language. Through these lenses we show how the representation of women is changing along 11 dimensions. Validations of WHGI are presented against three exogenous datasets: the world's historical population, "traditional" gender-disparity indices (GDI, GEI, GGGI and SIGI), and occupational gender according to the US Bureau of Labor Statistics. Furthermore, to demonstrate its general use in research, we revisit previously published findings on Wikipedia's gender bias that can be strengthened by WHGI.},
	urldate = {2018-05-25TZ},
	booktitle = {Proceedings of the 12th {International} {Symposium} on {Open} {Collaboration}},
	publisher = {ACM},
	author = {Klein, Maximilian and Gupta, Harsh and Rai, Vivek and Konieczny, Piotr and Zhu, Haiyi},
	year = {2016},
	keywords = {Biographical Database, Gender Disparities, Wikidata, Wikipedia, acm, long},
	pages = {16:1--16:9}
}

@inproceedings{thornton_modeling_2017,
	address = {Kyoto, Japan},
	title = {Modeling the {Domain} of {Digital} {Preservation} in {Wikidata}},
	abstract = {Members of the digital preservation community collate and capture metadata to describe file formats, software, operating systems and hardware, and use it to inform and drive digital preservation processes. In this work we describe how the infrastructure of Wikidata meets the requirements for a technical registry of metadata related to computer software and computing environments. Collaboratively creating this metadata, and making it available as linked open data, will reduce the amount of redundant work digital preservation professionals do in order to describe resources. Having machine-readable, linked open data that describes the digital preservation domain will also allow us to reuse this data in our software applications and information systems, reducing the overhead when building new tools. Furthermore the Wikidata social and technical infrastructure will enable the long term continued access to the data digital preservation practitioners collate and capture. Wikidata is a project of the Wikimedia Foundation (WMF), and is created through commons-based peer production [3]. Simply put, Wikidata is a knowledge base of structured data that anyone can edit [40]. The infrastructure of Wikidata is created using free software, and is designated to the public domain. All content in Wikidata is licensed so that other may freely reuse the data. Volunteer editors, oordinating their own work, add data to Wikidata. Through this analysis we demonstrate how the infrastructure of Wikidata provides distinct advantages to the cultural heritage domain that proprietary knowledge bases do not provide.},
	language = {en},
	booktitle = {In {Proceedings} of {ACM} {International} {Conference} on {Digital} {Preservation}},
	publisher = {iPres’17},
	author = {Thornton, Katherine and Cochrane, Euan and Ledoux, Thomas and Caron, Bertrand and Wilson, Carl},
	year = {2017},
	keywords = {Analytical, Google-Scholar, Wikidata, Wikipedia, long}
}

@inproceedings{nielsen_linking_2018,
	address = {Republic and Canton of Geneva, Switzerland},
	series = {{WWW} '18},
	title = {Linking {ImageNet} {WordNet} {Synsets} with {Wikidata}},
	isbn = {978-1-4503-5640-4},
	url = {https://doi.org/10.1145/3184558.3191645},
	doi = {10.1145/3184558.3191645},
	abstract = {The linkage of ImageNet WordNet synsets to Wikidata items will leverage deep learning algorithm with access to a rich multilingual knowledge graph. Here I will describe our on-going efforts in linking the two resources and issues faced in matching the Wikidata and WordNet knowledge graphs. I show an example on how the linkage can be used in a deep learning setting with real-time image classification and labeling in a non-English language and discuss what opportunities lies ahead.},
	urldate = {2018-05-25TZ},
	booktitle = {Companion {Proceedings} of the {The} {Web} {Conference} 2018},
	publisher = {International World Wide Web Conferences Steering Committee},
	author = {Nielsen, Finn Årup},
	year = {2018},
	keywords = {acm, imagenet, long, machine learning, ontology alignment, wikidata, wordnet},
	pages = {1809--1814}
}

@inproceedings{hachey_learning_2017,
	address = {valencia, Spain},
	title = {Learning to generate one-sentence biographies from {Wikidata}},
	volume = {1},
	abstract = {We investigate the generation of onesentence Wikipedia biographies from facts derived from Wikidata slot-value pairs. We train a recurrent neural network sequence-to-sequence model with attention to select facts and generate textual summaries. Our model incorporates a novel secondary objective that helps ensure it generates sentences that contain the input facts. The model achieves a BLEU score of 41, improving significantly upon the vanilla sequence-to-sequence model and scoring roughly twice that of a simple template baseline. Human preference evaluation suggests the model is nearly as good as the Wikipedia reference. Manual analysis explores content selection, suggesting the model can trade the ability to infer knowledge against the risk of hallucinating incorrect information.},
	booktitle = {Proceeding of the 15th {Conference} of the {European} {Chapter} of the {Association} for {Computational} {Linguistics}},
	publisher = {LongPress},
	author = {Hachey, Ben and Radford, Will and Chisholm, Andrew},
	year = {2017},
	keywords = {Enhancement, Wikidata, dblp, long},
	pages = {633--642}
}

@inproceedings{sarabadani_building_2017,
	address = {Republic and Canton of Geneva, Switzerland},
	series = {{WWW} '17 {Companion}},
	title = {Building {Automated} {Vandalism} {Detection} {Tools} for {Wikidata}},
	isbn = {978-1-4503-4914-7},
	url = {https://doi.org/10.1145/3041021.3053366},
	doi = {10.1145/3041021.3053366},
	abstract = {Wikidata, like Wikipedia, is a knowledge base that anyone can edit. This open collaboration model is powerful in that it reduces barriers to participation and allows a large number of people to contribute. However, it exposes the knowledge base to the risk of vandalism and low-quality contributions. In this work, we build on past work detecting vandalism in Wikipedia to detect vandalism in Wikidata. This work is novel in that identifying damaging changes in a structured knowledge-base requires substantially different feature engineering work than in a text-based wiki like Wikipedia. We also discuss the utility of these classifiers for reducing the overall workload of vandalism patrollers in Wikidata. We describe a machine classification strategy that is able to catch 89\% of vandalism while reducing patrollers' workload by 98\%, by drawing lightly from contextual features of an edit and heavily from the characteristics of the user making the edit.},
	urldate = {2018-02-01TZ},
	booktitle = {Proceedings of the 26th {International} {Conference} on {World} {Wide} {Web} {Companion}},
	publisher = {International World Wide Web Conferences Steering Committee},
	author = {Sarabadani, Amir and Halfaker, Aaron and Taraborelli, Dario},
	year = {2017},
	keywords = {acm, knowledge bases, long, quality control, vandalism, wikidata},
	pages = {1647--1654}
}

@inproceedings{zangerle_empirical_2016,
	address = {New York, NY, USA},
	series = {{OpenSym} '16},
	title = {An {Empirical} {Evaluation} of {Property} {Recommender} {Systems} for {Wikidata} and {Collaborative} {Knowledge} {Bases}},
	isbn = {978-1-4503-4451-7},
	url = {http://doi.acm.org/10.1145/2957792.2957804},
	doi = {10.1145/2957792.2957804},
	abstract = {The Wikidata platform is a crowdsourced, structured knowledgebase aiming to provide integrated, free and language-agnostic facts which are---amongst others---used by Wikipedias. Users who actively enter, review and revise data on Wikidata are assisted by a property suggesting system which provides users with properties that might also be applicable to a given item. We argue that evaluating and subsequently improving this recommendation mechanism and hence, assisting users, can directly contribute to an even more integrated, consistent and extensive knowledge base serving a huge variety of applications. However, the quality and usefulness of such recommendations has not been evaluated yet. In this work, we provide the first evaluation of different approaches aiming to provide users with property recommendations in the process of curating information on Wikidata. We compare the approach currently facilitated on Wikidata with two state-of-the-art recommendation approaches stemming from the field of RDF recommender systems and collaborative information systems. Further, we also evaluate hybrid recommender systems combining these approaches. Our evaluations show that the current recommendation algorithm works well in regards to recall and precision, reaching a [email protected] of 79.71\% and a [email protected] of 27.97\%. We also find that generally, incorporating contextual as well as classifying information into the computation of property recommendations can further improve its performance significantly.},
	urldate = {2018-02-16TZ},
	booktitle = {Proceedings of the 12th {International} {Symposium} on {Open} {Collaboration}},
	publisher = {ACM},
	author = {Zangerle, Eva and Gassler, Wolfgang and Pichl, Martin and Steinhauser, Stefan and Specht, Günther},
	year = {2016},
	keywords = {Enhancement, Evaluation, Recommender Systems, Wikidata, Wikipedia, acm, long},
	pages = {18:1--18:8}
}

@inproceedings{kaffee_glimpse_2017,
	address = {New York, NY, USA},
	series = {{OpenSym} '17},
	title = {A {Glimpse} into {Babel}: {An} {Analysis} of {Multilinguality} in {Wikidata}},
	isbn = {978-1-4503-5187-4},
	shorttitle = {A {Glimpse} into {Babel}},
	url = {http://doi.acm.org/10.1145/3125433.3125465},
	doi = {10.1145/3125433.3125465},
	abstract = {Multilinguality is an important topic for knowledge bases, especially Wikidata, that was build to serve the multilingual requirements of an international community. Its labels are the way for humans to interact with the data. In this paper, we explore the state of languages in Wikidata as of now, especially in regard to its ontology, and the relationship to Wikipedia. Furthermore, we set the multilinguality of Wikidata in the context of the real world by comparing it to the distribution of native speakers. We find an existing language maldistribution, which is less urgent in the ontology, and promising results for future improvements.},
	urldate = {2018-02-01TZ},
	booktitle = {Proceedings of the 13th {International} {Symposium} on {Open} {Collaboration}},
	publisher = {ACM},
	author = {Kaffee, Lucie-Aimée and Piscopo, Alessandro and Vougiouklis, Pavlos and Simperl, Elena and Carr, Leslie and Pintscher, Lydia},
	year = {2017},
	keywords = {Community-driven knowledge base, Linked Data, Multilinguality, Wikidata, acm, long},
	pages = {14:1--14:5}
}

@inproceedings{nguyen_semantic_2018,
	address = {Greece},
	title = {Semantic labeling for quantitative data using {Wikidata}},
	url = {eswc-conferences.org},
	abstract = {Semantic labeling for quantitative data is a process of matching numeric columns in table data to a schema or an ontology structure. It is beneﬁcial for table search, table extension or knowledge augmentation. There are several challenges of quantitative data matching, for example, variety of data ranges or distribution, and especially, diﬀerent measurement units. Previous systems use several similarity metrics to determine column numeric values and corresponding semantic labels. However, lack of measurement units can lead to incorrect labeling. Moreover, the attribute columns of diﬀerent tables could be measured by units diﬀerently. In this paper, we tackle the problem of semantic labeling in various measurement units and scales by using Wikidata background knowledge base (WBKB). We apply hierarchical clustering for building WBKB with numeric data taken from Wikidata. The structure of WBKB follows the nature taxonomy concept of Wikidata, and it also has richness information about units of measurement. We considered two transformation methods: z-score-tran based on standard normalization technique and unit-tran based on restricted measurement units for each semantic label of WBKB. We tested two transformation methods on six similarity metrics to ﬁnd the most robust metric for Wikidata quantitative data. Our experiment results show that using unit-tran and ks-test metric can eﬀectively ﬁnd corresponding semantic labels even when numeric columns are expressed in diﬀerent units.},
	language = {en},
	booktitle = {R},
	author = {Nguyen, Phuc and Takeda, Hideaki},
	year = {2018},
	keywords = {Google-Scholar},
	pages = {12}
}

@article{nguyen_semantic_2017,
	title = {Semantic labeling for quantitative data using {Wikidata}},
	abstract = {Semantic labeling for quantitative data is a process of matching numeric columns in table data to a schema or an ontology structure. It is beneﬁcial for table search, table extension or knowledge augmentation. There are several challenges of quantitative data matching, for example, variety of data ranges or distribution, and especially, diﬀerent measurement units. Previous systems use several similarity metrics to determine column numeric values and corresponding semantic labels. However, lack of measurement units can lead to incorrect labeling. Moreover, the attribute columns of diﬀerent tables could be measured by units diﬀerently. In this paper, we tackle the problem of semantic labeling in various measurement units and scales by using Wikidata background knowledge base (WBKB). We apply hierarchical clustering for building WBKB with numeric data taken from Wikidata. The structure of WBKB follows the nature taxonomy concept of Wikidata, and it also has richness information about units of measurement. We considered two transformation methods: z-score-tran based on standard normalization technique and unit-tran based on restricted measurement units for each semantic label of WBKB. We tested two transformation methods on six similarity metrics to ﬁnd the most robust metric for Wikidata quantitative data. Our experiment results show that using unit-tran and ks-test metric can eﬀectively ﬁnd corresponding semantic labels even when numeric columns are expressed in diﬀerent units.},
	language = {en},
	author = {Nguyen, Phuc and Takeda, Hideaki},
	year = {2017},
	keywords = {New Features},
	pages = {12}
}

@inproceedings{neubert_wikidata_2017,
	address = {Greece},
	title = {Wikidata as a linking hub for knowledge organization systems?},
	url = {CEUR-WS.org},
	abstract = {Wikidata has been created in order to support all of the roughly 300 Wikipedia projects. Besides interlinking all Wikipedia pages about a specific item – e.g., a person - in different languages, it also connects to more than 1500 different sources of authority information.},
	language = {en},
	booktitle = {Proceedings of the 17th {European} {Networked} {Knowledge} {Organization} {Systems} {Workshop} co-located with the 21st {International} {Conference} on {Theory} and {Practice} of {Digital} {Libraries} 2017 ({TPDL} 2017)},
	author = {Neubert, Joachim},
	year = {2017},
	keywords = {dblp},
	pages = {14--25}
}

@inproceedings{zangerle_recommendation-assisted_2018,
	address = {Lyon, France},
	title = {Recommendation-{Assisted} {Data} {Curation} for {Wikidata}},
	abstract = {The Wikidata project provides a structured knowledge base that is curated by bots and humans alike. The quality and completeness of data contained is naturally influenced by the users who enter and maintain the data in the form of items described by statements on the platform. Users who are new to the Wikidata environment and its underlying data model, but are, nonetheless, experts in their fields, are confronted with a steep learning curve when aiming to enter information on Wikidata (e.g. regarding the choice of suitable properties for creating statements). In this work, we propose a recommendation-based annotation platform where users who currently work with or on a text are supported in finding suitable Wikidata entities for data extracted from the underlying text source to ultimately feed this structured information to the Wikidata platform. Such recommendations not only support users in annotating their data according to Wikidata’s terminological knowledge, but also expand the number of references on the Wikidata platform that reveal the origin of existing statements.},
	language = {en},
	booktitle = {Proceedings of {Wiki} {Workshop} 2018},
	author = {Zangerle, Eva and Müller-Birn, Claudia},
	month = apr,
	year = {2018},
	keywords = {Google-Scholar},
	pages = {2}
}



@article{samuel_towards_2018,
	title = {Towards {Understanding} and {Improving} {Multilingual} {Collaborative} {Ontology} {Development} in {Wikidata}},
	abstract = {Wikidata is a multilingual, open, linked, structured knowledge base. One of its major interesting features is the collaborative nature of ontological development for diverse domains. Even though Wikidata has around 4500 properties compared to the millions of items, their limited number cannot be overlooked because they form a major role in the creation of new items, especially for the manual interface. This article will take a look on understanding the present approach of property creation, mainly focusing on its multilingual aspects. It will also present a quick overview of an ongoing work called WDProp, a dashboard for real-time statistics on properties and their translation.},
	language = {en},
	author = {Samuel, John},
	year = {2018},
	pages = {5}
}


@UNPUBLISHED{yu_2017,
  author = {\bibstar{}Tuo Yu and Yiran Zhao and Xiaoxiao Wang and Yiwen Xu and Huajie Shao and Yuhang Wang and Xin Ma and Dipannita Dey},
  title=  {Vandalism Detection Midpoint Report---The Riberry Vandalism Detector at WSDM Cup 2017},
  year =   {2017},
  note=   {University of Illinois at Urbana?Champaign Student Report, not published.}
}

@inproceedings{yamazaki_ensemble_2017,
	address = {Cambridge, UK},
	title = {Ensemble {Models} for {Detecting} {Wikidata} {Vandalism} with {Stacking} - {Team} {Honeyberry} {Vandalism} {Detector} at {WSDM} {Cup} 2017},
	abstract = {The WSDM Cup 2017 is a binary classification task for classifying Wikidata revisions into vandalism and non-vandalism.},
	booktitle = {{WSDM} {Cup} 2017 {Notebook} {Papers}},
	author = { \bibstar{}Tomoya Yamazaki, and Sasaki, Mei and Murakami, Naoya and Makabe, Takuya and Iwasawa, Hiroki},
	month = dec,
	year = {2017},
	keywords = {Wikidata, dblp, remove from study, short, vandalism, wikidata}
}

@inproceedings{zhu_wikidata_2017,
	address = {Cambridge, UK},
	title = {Wikidata {Vandalism} {Detection} - {The} {Loganberry} {Vandalism} {Detector} at {WSDM} {Cup} 2017},
	volume = {abs/1712.06922},
	url = {http://arxiv.org/abs/1712.06922},
	abstract = {Wikidata is the new, large-scale knowledge base of the Wikimedia Foundation.},
	language = {en},
	urldate = {2018-05-31TZ},
	booktitle = {Proceedings of the {WSDM} {Cup} 2017: {Vandalism} {Detection} and {Triple} {Scoring}},
	publisher = {arxiv},
	author = {Zhu, \bibstar{}Qi and Ng, Hongwei and Liu, Liyuan and Ji, Ziwei and Jiang, Bingjie and Shen, Jiaming and Gui, Huan},
	month = dec,
	year = {2017},
	note = {arXiv: 1712.06922},
	keywords = {Computer Science - Information Retrieval, H.3, dblp, remove from study, short}
}

@inproceedings{heindorf_wsdm_2017,
	address = {New York, NY, USA},
	series = {{WSDM} '17},
	title = {{WSDM} {Cup} 2017: {Vandalism} {Detection} and {Triple} {Scoring}},
	isbn = {978-1-4503-4675-7},
	shorttitle = {{WSDM} {Cup} 2017},
	url = {http://doi.acm.org/10.1145/3018661.3022762},
	doi = {10.1145/3018661.3022762},
	abstract = {The WSDM Cup 2017 was a data mining challenge held in conjunction with the 10th International Conference on Web Search and Data Mining (WSDM).},
	urldate = {2018-07-02TZ},
	booktitle = {Proceedings of the {Tenth} {ACM} {International} {Conference} on {Web} {Search} and {Data} {Mining}},
	publisher = {ACM},
	author = {Heindorf, \bibstar{}Stefan and Potthast, Martin and Bast, Hannah and Buchhold, Björn and Haussmann, Elmar},
	year = {2017},
	keywords = {Google-Scholar, acm, data quality, knowledge base, remove from study, search, short, vandalism},
	pages = {827--828}
}

@article{felderer_guidelines_2018,
	title = {Guidelines for {Systematic} {Mapping} {Studies} in {Security} {Engineering}},
	url = {http://arxiv.org/abs/1801.06810},
	abstract = {Security engineering in the software lifecycle aims at protecting information and systems to guarantee confidentiality, integrity, and availability.},
	urldate = {2018-05-20TZ},
	journal = {arXiv:1801.06810 [cs]},
	author = {Felderer, \bibstar{}Michael and Carver, Jeffrey C.},
	month = jan,
	year = {2018},
	note = {arXiv: 1801.06810},
	keywords = {Computer Science - Cryptography and Security, Computer Science - Software Engineering}
}

@article{petersen_guidelines_2015,
	title = {Guidelines for conducting systematic mapping studies in software engineering: {An} update},
	volume = {64},
	issn = {0950-5849},
	shorttitle = {Guidelines for conducting systematic mapping studies in software engineering},
	url = {http://www.sciencedirect.com/science/article/pii/S0950584915000646},
	doi = {10.1016/j.infsof.2015.03.007},
	abstract = {Context
Systematic mapping studies are used to structure a research area, while systematic reviews are focused on gathering and synthesizing evidence.},
	urldate = {2018-05-18TZ},
	journal = {Information and Software Technology},
	author = {Petersen, \bibstar{}Kai and Vakkalanka, Sairam and Kuzniarz, Ludwik},
	month = aug,
	year = {2015},
	keywords = {Guidelines, Software engineering, Systematic mapping studies},
	pages = {1--18}
}

@inproceedings{petersen_systematic_2008,
	address = {Swindon, UK},
	series = {{EASE}'08},
	title = {Systematic {Mapping} {Studies} in {Software} {Engineering}},
	url = {http://dl.acm.org/citation.cfm?id=2227115.2227123},
	abstract = {BACKGROUND: A software engineering systematic map is a defined method to build a classification scheme and structure a software engineering field of interest.},
	urldate = {2018-06-20TZ},
	booktitle = {Proceedings of the 12th {International} {Conference} on {Evaluation} and {Assessment} in {Software} {Engineering}},
	publisher = {BCS Learning \& Development Ltd.},
	author = {Petersen, \bibstar{}Kai and Feldt, Robert and Mujtaba, Shahid and Mattsson, Michael},
	year = {2008},
	keywords = {evidence based software engineering, systematic mapping studies, systematic reviews},
	pages = {68--77}
}


@article{kitchenham_using_2011,
	title = {Using {Mapping} {Studies} {As} the {Basis} for {Further} {Research} - {A} {Participant}-observer {Case} {Study}},
	volume = {53},
	issn = {0950-5849},
	url = {http://dx.doi.org/10.1016/j.infsof.2010.12.011},
	doi = {10.1016/j.infsof.2010.12.011},
	abstract = {Context: We are strong advocates of evidence-based software engineering (EBSE) in general and systematic literature reviews (SLRs) in particular.},
	number = {6},
	urldate = {2018-06-21TZ},
	journal = {Inf. Softw. Technol.},
	author = {Kitchenham, \bibstar{}Barbara A. and Budgen, David and Pearl Brereton, O.},
	year = {2011},
	keywords = {Case study, Mapping studies, Software engineering, Systematic literature review},
	pages = {638--651}
}

@inproceedings{kitchenham_educational_2010,
	address = {New York, NY, USA},
	series = {{ICSE} '10},
	title = {The {Educational} {Value} of {Mapping} {Studies} of {Software} {Engineering} {Literature}},
	isbn = {978-1-60558-719-6},
	url = {http://doi.acm.org/10.1145/1806799.1806887},
	doi = {10.1145/1806799.1806887},
	abstract = {We identify three challenges related to the provenance of the material we use in teaching software engineering. },
	urldate = {2018-06-21TZ},
	booktitle = {Proceedings of the 32Nd {ACM}/{IEEE} {International} {Conference} on {Software} {Engineering} - {Volume} 1},
	publisher = {ACM},
	author = {Kitchenham, \bibstar{}Barbara and Brereton, Pearl and Budgen, David},
	year = {2010},
	keywords = {education, evidence-based software engineering, mapping studies, systematic literature review},
	pages = {589--598}
}


@article{okoli_peoples_2012,
	title = {The {People}’s {Encyclopedia} {Under} the {Gaze} of the {Sages}: {A} {Systematic} {Review} of {Scholarly} {Research} on {Wikipedia}},
	issn = {1556-5068},
	shorttitle = {The {People}’s {Encyclopedia} {Under} the {Gaze} of the {Sages}},
	url = {http://www.ssrn.com/abstract=2021326},
	doi = {10.2139/ssrn.2021326},
	abstract = {Wikipedia has become one of the ten most visited sites on the Web, and the world’s leading source of Web reference information.},
	language = {en},
	urldate = {2018-07-18TZ},
	journal = {SSRN Electronic Journal},
	author = {Okoli, \bibstar{}Chitu and Mehdi, Mohamad and Mesgari, Mostafa and Nielsen, Finn Årup and Lanamäki, Arto},
	year = {2012}
}


\end{filecontents*}
\documentclass{article}
\usepackage[authoryear]{natbib}
\bibliographystyle{apalike}
\defcitealias{felderer_guidelines_2018}{felderer (2018)}
\defcitealias{petersen_guidelines_2015}{petersen (2015)}
\defcitealias{petersen_systematic_2008}{petersen (2008)}
\defcitealias{kitchenham_using_2011}{kitchenham (2011)}
\defcitealias{kitchenham_educational_2010}{kitchenham (2010)}
\defcitealias{okoli_peoples_2012}{okoli (2012)}
\defcitealias{zhu_wikidata_2017}{zhu (2017)}
\defcitealias{yamazaki_ensemble_2017}{yamazaki (2017)}
\defcitealias{heindorf_wsdm_2017}{heindorf (2017)}
\defcitealias{yu_2017}{yu (2017)}


\begin{document}
\citetalias{felderer_guidelines_2018}
\citetalias{petersen_guidelines_2015}
\citetalias{petersen_systematic_2008}
\citetalias{kitchenham_using_2011}
\citetalias{kitchenham_educational_2010}
\citetalias{okoli_peoples_2012}
\citetalias{zhu_wikidata_2017}
\citetalias{heindorf_wsdm_2017}
\citetalias{yamazaki_ensemble_2017}
\citetalias{yu_2017}

\bibliography{\jobname}
\end{document}


